Comprehensive study of the X-ray flares from gamma-ray bursts observed by Swift

X-ray flares are generally supposed to be produced by the later central engine activities, and may share the similar physical origin with prompt emission of gamma-ray bursts (GRBs). In this paper, we have analyzed all significant X-ray flares from the GRBs observed by {\em Swift} from April 2005 to March 2015. The catalog contains 468 bright X-ray flares, including 200 flares with redshifts. We obtain the fitting results of X-ray flares, such as start time, peak time, duration, peak flux, fluence, peak luminosity, and mean luminosity. The peak luminosity decreases with peak time, following a power-law behavior $L_p \propto T_{peak,z}^{-1.27}$. The flare duration increases with peak time. The 0.3-10 keV isotropic energy of X-ray flares distribution is a lognormal peaked at $10^{51.2}$ erg. We also study the frequency distributions of flare parameters, including energies, durations, peak fluxes, rise times, decay times and waiting times. Power-law distributions of energies, durations, peak fluxes, and waiting times are found in GRB X-ray flares and solar flares. These distributions could be well explained by a fractal-diffusive, self-organized criticality model. Some theoretical models basing on magnetic reconnection have been proposed to explain X-ray flares. Our result shows that the relativistic jets of GRBs may be Poynting-flux dominated.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
%
%\tablewidth{525pt} \tabletypesize{\tiny}
%%\tabletypesize{\footnotesize}
%\tablecaption{X-ray Flares}
%\tablenum{2}

\clearpage
\begin{deluxetable}{ccccccccccccccccccccccccc}
\rotate \tabletypesize{\scriptsize} \tablecaption{Fitting Results of
X-ray Flares.} \tablewidth{0pt} \tabletypesize{\tiny}

\tablehead{ \colhead{GRB} &\colhead{$z$} &\colhead{$T_{start}$}
&\colhead{$T_{peak}$} &\colhead{$T_{end}$} &\colhead{$F_{p}$}
&\colhead{$S_F$} &\colhead{$L_{p}$} &\colhead{$E_{x,iso}$}
\\  \colhead{}&\colhead{}&\colhead{(s)}&\colhead{(s)}&\colhead{(s)}&\colhead{($10^{-10}$erg cm$^{-2}$ s$^{-1}$)}&\colhead{($10^{-8}$erg cm$^{-2}$)}&\colhead{($10^{48}$erg s$^{-1}$)}&\colhead{($10^{50}$erg)} }
\startdata
050406  &   2.44    &   55.8    $\pm$   15.0    &   218.1   $\pm$   7.3 &   457.6   $\pm$   24.7    &   1.19    $\pm$   0.11    &   1.31    $\pm$   0.13    &   1.58    $\pm$   0.15    &    1.74   $\pm$   0.17    &\\
050502B &   --  &   414.2   $\pm$   7.4 &   713.7   $\pm$   5.3 &   1352.2  $\pm$   22.2    &   33.31   $\pm$   0.46    &   80.86   $\pm$   1.15    &   --          &   --          &\\
050502B &   --  &   32171.8 $\pm$   8920.4  &   76347.6 $\pm$   3768.3  &   128229.1    $\pm$   7230.3  &   0.01    $\pm$   0.00    &   5.64    $\pm$   1.06    &   --          &   --           &\\
050607  &   --  &   267.1   $\pm$   6.1 &   309.7   $\pm$   2.5 &   562.5   $\pm$   15.1    &   12.37   $\pm$   0.95    &   7.61    $\pm$   0.65    &   --          &   --          &\\
050712  &   --  &   212.2   $\pm$   5.0 &   216.6   $\pm$   3.4 &   221.5   $\pm$   3.5 &   2.82    $\pm$   0.90    &   0.23    $\pm$   0.29    &   --          &   --          &\\
050712  &   --  &   245.4   $\pm$   11.1    &   265.3   $\pm$   4.6 &   276.3   $\pm$   6.2 &   4.12    $\pm$   0.71    &   0.98    $\pm$   0.59    &   --          &   --          &\\
050712  &   --  &   468.7   $\pm$   9256.0  &   475.6   $\pm$   274.0   &   617.0   $\pm$   317.0   &   3.87    $\pm$   26.12   &   1.65    $\pm$   13.70   &   --          &   --           &\\
050712  &   --  &   797.1   $\pm$   142.3   &   963.5   $\pm$   74.9    &   1518.1  $\pm$   314.3   &   0.49    $\pm$   0.13    &   1.63    $\pm$   0.71    &   --          &   --           &\\
050713A &   --  &   100.7   $\pm$   0.7 &   109.2   $\pm$   0.3 &   190.0   $\pm$   1.7 &   93.67   $\pm$   3.38    &   18.92   $\pm$   0.82    &   --          &   --          &\\
050713A &   --  &   158.3   $\pm$   2.2 &   167.6   $\pm$   0.9 &   233.4   $\pm$   5.4 &   12.50   $\pm$   0.85    &   3.51    $\pm$   0.35    &   --          &   --          &\\
050714B &   --  &   280.4   $\pm$   17.3    &   382.9   $\pm$   7.7 &   764.7   $\pm$   38.8    &   2.16    $\pm$   0.25    &   2.23    $\pm$   0.28    &   --          &   --          &\\
050716  &   --  &   27.6    $\pm$   162.8   &   112.4   $\pm$   35.4    &   466.0   $\pm$   82.1    &   24.69   $\pm$   8.23    &   36.27   $\pm$   15.79   &   --          &   --           &\\
050716  &   --  &   161.9   $\pm$   1.8 &   165.5   $\pm$   0.8 &   450.4   $\pm$   184.8   &   12.53   $\pm$   1.57    &   9.47    $\pm$   2.45    &   --          &   --          &\\
050716  &   --  &   346.1   $\pm$   11.0    &   380.5   $\pm$   5.3 &   489.0   $\pm$   19.2    &   3.77    $\pm$   0.40    &   2.71    $\pm$   0.51    &   --          &   --          &\\
050724  &   0.257   &   236.3   $\pm$   13.4    &   265.4   $\pm$   3.8 &   467.0   $\pm$   4.8 &   6.81    $\pm$   0.59    &   4.39    $\pm$   0.88    &   0.11    $\pm$   0.01    &   0.07     $\pm$  0.01    &\\
050724  &   0.257   &   17195.3 $\pm$   4601.0  &   55578.9 $\pm$   3054.4  &   220871.8    $\pm$   12473.6 &   0.02    $\pm$   0.00    &   8.95    $\pm$   0.93    &   2.97E-4 $\pm$    2.73E-5    &   0.14    $\pm$   0.01    &\\
050726  &   --  &   156.9   $\pm$   17.0    &   162.6   $\pm$   6.2 &   183.5   $\pm$   16.3    &   1.82    $\pm$   1.37    &   0.20    $\pm$   0.20    &   --          &   --          &\\
050726  &   --  &   251.6   $\pm$   5.3 &   266.0   $\pm$   4.5 &   293.2   $\pm$   7.0 &   2.83    $\pm$   0.29    &   0.95    $\pm$   0.35    &   --          &   --          &\\
050730  &   3.97    &   224.7   $\pm$   4.2 &   233.7   $\pm$   2.9 &   247.4   $\pm$   4.2 &   8.04    $\pm$   0.86    &   1.49    $\pm$   0.66    &   23.78   $\pm$   2.55    &   4.42     $\pm$  1.94    &\\
050730  &   3.97    &   378.2   $\pm$   7.1 &   433.9   $\pm$   3.3 &   506.9   $\pm$   8.5 &   11.70   $\pm$   0.51    &   9.71    $\pm$   1.11    &   34.58   $\pm$   1.51    &   28.70    $\pm$  3.27    &\\
050730  &   3.97    &   660.9   $\pm$   5.8 &   682.6   $\pm$   4.9 &   736.8   $\pm$   11.3    &   5.85    $\pm$   0.49    &   3.55    $\pm$   1.03    &   17.30   $\pm$   1.45    &   10.50    $\pm$  3.04    &\\
050803  &   0.422   &   348.5   $\pm$   152.4   &   741.3   $\pm$   44.7    &   953.3   $\pm$   96.4    &   1.56    $\pm$   0.27    &   6.08    $\pm$   2.27    &   0.07    $\pm$   0.01    &    0.27   $\pm$   0.10    &\\
050803  &   0.422   &   873.8   $\pm$   179.2   &   1144.8  $\pm$   54.9    &   7571.7  $\pm$   765.4   &   1.05    $\pm$   0.13    &   20.41   $\pm$   3.93    &   0.05    $\pm$   0.01    &    0.89   $\pm$   0.17    &\\
050803  &   0.422   &   5860.2  $\pm$   968.5   &   11659.6 $\pm$   755.3   &   117317.9    $\pm$   1485.8  &   0.33    $\pm$   0.02    &   57.08   $\pm$   5.41    &   0.01    $\pm$    9.93E-4    &   2.50    $\pm$   0.24    &\\
050803  &   0.422   &   765783.8    $\pm$   25387.5 &   806459.5    $\pm$   1199.3  &   1.8E6   $\pm$   509312.6    &   6.38E-4 $\pm$   3.88E-4 &   3.07    $\pm$   3.10    &   2.8E-5  $\pm$    1.7E-5 &   0.14    $\pm$   0.14    &\\
050820A &   2.612   &   217.2   $\pm$   0.7 &   231.5   $\pm$   0.3 &   2631.9  $\pm$   1154.3  &   169.48  $\pm$   5.21    &   323.21  $\pm$   19.95   &   252.69  $\pm$   7.77    &   482.00   $\pm$  29.70   &\\
050822  &   --  &   212.3   $\pm$   7.9 &   235.7   $\pm$   3.8 &   482.2   $\pm$   8.1 &   4.90    $\pm$   0.45    &   2.95    $\pm$   0.41    &   --          &   --          &\\
050822  &   --  &   315.1   $\pm$   11.6    &   447.6   $\pm$   2.5 &   949.6   $\pm$   24.1    &   11.49   $\pm$   0.41    &   12.89   $\pm$   0.48    &   --          &   --          &\\
050904  &   6.1 &   389.0   $\pm$   13.2    &   465.5   $\pm$   5.4 &   515.7   $\pm$   7.6 &   10.05   $\pm$   0.76    &   8.75    $\pm$   1.65    &   57.04   $\pm$   4.31    &   49.70    $\pm$  9.35    &\\
050904  &   6.1 &   5335.1  $\pm$   199.8   &   6772.2  $\pm$   111.4   &   11419.2 $\pm$   1209.2  &   0.75    $\pm$   0.10    &   10.67   $\pm$   1.47    &   4.25    $\pm$   0.54    &    60.60  $\pm$   8.35    &\\
050904  &   6.1 &   10487.7 $\pm$   630.6   &   14206.7 $\pm$   264.1   &   149183.3    $\pm$   9765.1  &   0.57    $\pm$   0.09    &   34.83   $\pm$   5.97    &   3.23    $\pm$   0.52    &    198.00 $\pm$   33.90   &\\
050904  &   6.1 &   17775.0 $\pm$   9180.9  &   32882.6 $\pm$   1050.8  &   68190.1 $\pm$   6920.3  &   0.11    $\pm$   0.03    &   11.01   $\pm$   3.12    &   0.61    $\pm$   0.17    &    62.50  $\pm$   17.70   &\\
050908  &   3.35    &   382.8   $\pm$   8.3E6   &   390.2   $\pm$   2.9E6   &   683.8   $\pm$   4.4E6   &   1.98    $\pm$   75666.73    &   1.49    $\pm$   72460.91    &   4.46    $\pm$    170550.38  &   3.36    $\pm$   163000.00   &\\
050915A &   2.5273  &   53.6    $\pm$   32.3    &   111.9   $\pm$   3.5 &   140.0   $\pm$   6.5 &   3.85    $\pm$   0.55    &   1.96    $\pm$   0.59    &   5.42    $\pm$   0.77    &   2.76     $\pm$  0.84    &\\
050915A &   2.5273  &   497.7   $\pm$   21.7    &   529.6   $\pm$   0   &   560.1   $\pm$   25.9    &   0.28    $\pm$   0.10    &   0.14    $\pm$   0.14    &   0.39    $\pm$   0.14    &    0.20   $\pm$   0.20    &\\
050916  &   --  &   483.4   $\pm$   2554.7  &   934.2   $\pm$   1907.5  &   7015.6  $\pm$   14872.3 &   0.14    $\pm$   0.30    &   2.72    $\pm$   9.70    &   --          &   --           &\\
050916  &   --  &   16767.3 $\pm$   264.4   &   19310.3 $\pm$   191.9   &   30612.3 $\pm$   1861.9  &   0.38    $\pm$   0.09    &   10.63   $\pm$   2.76    &   --          &   --           &\\
050922B &   --  &   222.7   $\pm$   32.1    &   372.6   $\pm$   3.0 &   1510.7  $\pm$   177.7   &   13.85   $\pm$   0.46    &   18.15   $\pm$   0.64    &   --          &   --          &\\
050922B &   --  &   480.8   $\pm$   9.7 &   499.4   $\pm$   1.9 &   641.0   $\pm$   48.2    &   3.55    $\pm$   0.64    &   0.98    $\pm$   0.20    &   --          &   --          &\\
050922B &   --  &   382.4   $\pm$   25.5    &   819.4   $\pm$   6.9 &   1805.8  $\pm$   78.5    &   22.31   $\pm$   1.51    &   44.45   $\pm$   3.01    &   --          &   --          &\\
051117A &   --  &   23.7    $\pm$   21.2    &   136.6   $\pm$   7.8 &   574.7   $\pm$   50.7    &   58.02   $\pm$   4.77    &   98.78   $\pm$   10.22   &   --          &   --          &\\
051117A &   --  &   242.7   $\pm$   34.8    &   357.2   $\pm$   17.1    &   719.1   $\pm$   387.1   &   16.48   $\pm$   2.64    &   33.54   $\pm$   11.05   &   --          &   --           &\\
051117A &   --  &   403.6   $\pm$   17.3    &   439.9   $\pm$   5.0 &   721.2   $\pm$   290.0   &   9.82    $\pm$   4.13    &   15.06   $\pm$   12.22   &   --          &   --          &\\
051117A &   --  &   584.7   $\pm$   7.6 &   604.7   $\pm$   4.7 &   680.9   $\pm$   23.4    &   5.75    $\pm$   0.68    &   3.49    $\pm$   1.09    &   --          &   --          &\\
051117A &   --  &   827.8   $\pm$   19.5    &   945.2   $\pm$   9.2 &   1145.3  $\pm$   99.1    &   9.60    $\pm$   1.23    &   15.77   $\pm$   3.80    &   --          &   --          &\\
051117A &   --  &   969.5   $\pm$   53.7    &   1107.6  $\pm$   7.7 &   1223.5  $\pm$   30.8    &   9.10    $\pm$   1.58    &   12.38   $\pm$   3.54    &   --          &   --          &\\
051117A &   --  &   1252.0  $\pm$   5.0 &   1318.0  $\pm$   1.7 &   2224.0  $\pm$   71.7    &   21.08   $\pm$   0.57    &   66.99   $\pm$   3.29    &   --          &   --          &\\
060111A &   --  &   23.7    $\pm$   9.8 &   99.2    $\pm$   2.3 &   193.4   $\pm$   9.8 &   24.85   $\pm$   1.44    &   16.98   $\pm$   1.39    &   --          &   --          &\\
060111A &   --  &   113.8   $\pm$   11.4    &   167.8   $\pm$   2.1 &   252.1   $\pm$   9.9 &   14.29   $\pm$   0.77    &   6.60    $\pm$   0.48    &   --          &   --          &\\
060111A &   --  &   180.5   $\pm$   3.3 &   283.8   $\pm$   0.9 &   752.0   $\pm$   7.6 &   50.68   $\pm$   0.74    &   48.27   $\pm$   0.74    &   --          &   --          &\\
060115  &   3.53    &   354.5   $\pm$   22.1    &   402.6   $\pm$   13.1    &   559.7   $\pm$   21.9    &   1.71    $\pm$   0.29    &   1.71    $\pm$   0.48    &   4.20    $\pm$   0.72    &    4.20   $\pm$   1.18    &\\
060124  &   2.3 &   318.7   $\pm$   6.2 &   376.5   $\pm$   3.3 &   958.9   $\pm$   128.2   &   11.76   $\pm$   0.84    &   24.33   $\pm$   3.18    &   14.09   $\pm$   1.01    &   29.20    $\pm$  3.81    &\\
060124  &   2.3 &   322.3   $\pm$   4.9 &   573.5   $\pm$   0.7 &   711.6   $\pm$   0.9 &   274.78  $\pm$   7.05    &   239.85  $\pm$   6.49    &   329.26  $\pm$   8.45    &   287.00  $\pm$    7.78   &\\
060124  &   2.3 &   611.2   $\pm$   2.6 &   698.7   $\pm$   0.8 &   958.9   $\pm$   6.8 &   211.62  $\pm$   4.97    &   143.36  $\pm$   3.55    &   253.57  $\pm$   5.95    &   172.00  $\pm$    4.25   &\\
060124  &   2.3 &   961.7   $\pm$   238.7   &   1005.3  $\pm$   249.3   &   1959.1  $\pm$   157424.4    &   21.75   $\pm$   331.20  &   55.66   $\pm$   1069.84 &   26.06   $\pm$   396.86  &    66.70  $\pm$   1280.00 &\\
060204B &   --  &   81.4    $\pm$   5.0 &   119.2   $\pm$   0.7 &   163.7   $\pm$   2.2 &   55.09   $\pm$   2.28    &   15.48   $\pm$   0.81    &   --          &   --          &\\
060204B &   --  &   296.8   $\pm$   3.4 &   318.6   $\pm$   1.3 &   398.6   $\pm$   6.2 &   10.04   $\pm$   0.54    &   4.01    $\pm$   0.31    &   --          &   --          &\\
060210  &   3.91    &   171.6   $\pm$   2.2 &   198.7   $\pm$   1.0 &   260.8   $\pm$   3.0 &   35.38   $\pm$   1.11    &   14.94   $\pm$   0.80    &   102.13  $\pm$   3.21    &   43.10    $\pm$  2.30    &\\
060210  &   3.91    &   352.8   $\pm$   2.1 &   372.2   $\pm$   1.2 &   471.7   $\pm$   6.5 &   16.51   $\pm$   0.67    &   8.97    $\pm$   0.63    &   47.66   $\pm$   1.94    &   25.90    $\pm$  1.80    &\\
060223A &   4.41    &   1165.4  $\pm$   457605.9    &   1248.0  $\pm$   304569.7    &   3114.4  $\pm$   759035.4    &   0.32    $\pm$   170.05  &   2.15    $\pm$   1737.24 &   1.12    $\pm$    592.52 &   7.50    $\pm$   6050.00 &\\
060312  &   --  &   69.3    $\pm$   6.5 &   79.8    $\pm$   2.6 &   344.2   $\pm$   21.8    &   9.28    $\pm$   2.56    &   3.48    $\pm$   1.19    &   --          &   --          &\\
060312  &   --  &   82.2    $\pm$   4.4 &   98.3    $\pm$   1.2 &   155.4   $\pm$   11.6    &   22.03   $\pm$   2.90    &   3.29    $\pm$   0.47    &   --          &   --          &\\
060312  &   --  &   103.4   $\pm$   1.4 &   109.6   $\pm$   0.2 &   204.0   $\pm$   11.8    &   36.98   $\pm$   2.90    &   4.76    $\pm$   0.43    &   --          &   --          &\\
060312  &   --  &   130.7   $\pm$   20.4    &   145.8   $\pm$   4.3 &   285.5   $\pm$   138.5   &   1.57    $\pm$   0.59    &   0.59    $\pm$   0.27    &   --          &   --          &\\
060312  &   --  &   398.6   $\pm$   63.5    &   562.0   $\pm$   30.1    &   910.4   $\pm$   223.3   &   0.32    $\pm$   0.06    &   0.69    $\pm$   0.21    &   --          &   --           &\\
060413  &   --  &   501.5   $\pm$   58.4    &   675.1   $\pm$   28.5    &   1278.8  $\pm$   107.6   &   4.78    $\pm$   0.67    &   11.27   $\pm$   2.05    &   --          &   --           &\\
060413  &   --  &   631.7   $\pm$   1517.1  &   2955.4  $\pm$   792.6   &   5689.4  $\pm$   1544.0  &   1.24    $\pm$   0.91    &   35.68   $\pm$   33.00   &   --          &   --           &\\
060413  &   --  &   1350.6  $\pm$   464.3   &   18836.6 $\pm$   721.1   &   50386.6 $\pm$   2435.0  &   0.30    $\pm$   0.02    &   78.09   $\pm$   78.09   &   --          &   --           &\\
060418  &   1.49    &   123.6   $\pm$   0.6 &   129.3   $\pm$   0.3 &   167.2   $\pm$   1.0 &   218.49  $\pm$   8.16    &   36.77   $\pm$   1.92    &   119.58  $\pm$   4.47    &   20.10    $\pm$  1.05    &\\
060510B &   4.9 &   225.1   $\pm$   13.6    &   305.1   $\pm$   2.5 &   786.1   $\pm$   3.5 &   47.35   $\pm$   1.65    &   50.72   $\pm$   4.22    &   193.90  $\pm$   6.75    &   208.00   $\pm$  17.30   &\\
060510B &   4.9 &   507.2   $\pm$   6628.5  &   1244.7  $\pm$   16266.6 &   4277.1  $\pm$   73749.4 &   3.46    $\pm$   250.01  &   20.23   $\pm$   1469.79 &   14.16   $\pm$   1023.81 &    82.80  $\pm$   6020.00 &\\
060512  &   0.4428  &   187.1   $\pm$   7.0 &   206.5   $\pm$   4.2 &   265.7   $\pm$   11.7    &   4.55    $\pm$   0.76    &   1.84    $\pm$   0.49    &   0.22    $\pm$   0.04    &   0.09     $\pm$  0.02    &\\
060522  &   5.11    &   112.4   $\pm$   85.3    &   167.1   $\pm$   7.8 &   195.0   $\pm$   9.6 &   2.02    $\pm$   0.48    &   1.22    $\pm$   1.01    &   8.79    $\pm$   2.09    &   5.32     $\pm$  4.42    &\\
060526  &   3.21    &   224.9   $\pm$   1.2 &   251.6   $\pm$   0.4 &   408.0   $\pm$   17.1    &   198.75  $\pm$   7.93    &   56.78   $\pm$   2.47    &   417.86  $\pm$   16.67   &   119.00   $\pm$  5.20    &\\
060526  &   3.21    &   239.8   $\pm$   11.3    &   309.1   $\pm$   1.2 &   549.6   $\pm$   5.2 &   78.96   $\pm$   4.09    &   44.89   $\pm$   2.43    &   166.02  $\pm$   8.60    &   94.40    $\pm$  5.12    &\\
060526  &   3.21    &   4498.3  $\pm$   3353.3  &   8507.2  $\pm$   2967.6  &   24543.5 $\pm$   8402.2  &   0.04    $\pm$   0.01    &   3.67    $\pm$   1.83    &   0.08    $\pm$   0.02    &    7.71   $\pm$   3.85    &\\
060602B &   --  &   38.1    $\pm$   53.2    &   182.0   $\pm$   35.2    &   736.6   $\pm$   268.3   &   1.84    $\pm$   0.38    &   4.94    $\pm$   1.54    &   --          &   --           &\\
060602B &   --  &   2342.3  $\pm$   109005.8    &   13332.3 $\pm$   465705.3    &   29890.0 $\pm$   2.9E6   &   0.02    $\pm$   0.32    &   2.75    $\pm$   45.96   &   --          &   --           &\\
060602B &   --  &   35910.0 $\pm$   2E8 &   622048.1    $\pm$   2.5E9   &   1.3E7   $\pm$   5.1E10  &   0.00    $\pm$   3.39    &   49.59   $\pm$   233536.06   &   --          &   --           &\\
060604  &   2.1357  &   82.0    $\pm$   3.7 &   137.6   $\pm$   0.8 &   369.4   $\pm$   12.6    &   41.47   $\pm$   1.15    &   19.12   $\pm$   0.56    &   43.65   $\pm$   1.21    &   20.10    $\pm$  0.59    &\\
060604  &   2.1357  &   159.6   $\pm$   1.9 &   169.9   $\pm$   0.4 &   239.1   $\pm$   7.5 &   30.56   $\pm$   1.87    &   4.49    $\pm$   0.31    &   32.16   $\pm$   1.97    &   4.73     $\pm$  0.33    &\\
060607A &   3.082   &   41.1    $\pm$   24.7    &   83.7    $\pm$   0.7 &   90.6    $\pm$   0.7 &   20.48   $\pm$   2.58    &   6.12    $\pm$   1.89    &   40.28   $\pm$   5.08    &   12.00    $\pm$  3.72    &\\
060607A &   3.082   &   89.2    $\pm$   1.1 &   97.9    $\pm$   0.5 &   151.3   $\pm$   5.4 &   47.29   $\pm$   2.19    &   10.66   $\pm$   0.79    &   92.99   $\pm$   4.31    &   21.00    $\pm$  1.56    &\\
060607A &   3.082   &   163.3   $\pm$   8.2 &   180.4   $\pm$   4.7 &   197.5   $\pm$   9.0 &   6.85    $\pm$   0.85    &   1.83    $\pm$   0.91    &   13.46   $\pm$   1.68    &   3.59     $\pm$  1.79    &\\
060607A &   3.082   &   205.0   $\pm$   4.4 &   260.0   $\pm$   1.3 &   367.8   $\pm$   6.1 &   38.02   $\pm$   0.94    &   24.56   $\pm$   0.96    &   74.76   $\pm$   1.84    &   48.30    $\pm$  1.88    &\\
060707  &   3.43    &   620.4   $\pm$   372.2   &   828.2   $\pm$   143.5   &   1320.8  $\pm$   220.6   &   0.15    $\pm$   0.08    &   0.67    $\pm$   0.76    &   0.35    $\pm$   0.18    &    1.56   $\pm$   1.79    &\\
060707  &   3.43    &   1339.2  $\pm$   380.1   &   1391.6  $\pm$   2.5 &   13951.9 $\pm$   5977.2  &   0.16    $\pm$   0.08    &   5.11    $\pm$   4.37    &   0.37    $\pm$   0.18    &    12.00  $\pm$   10.20   &\\
060714  &   2.71    &   75.6    $\pm$   22.1    &   113.8   $\pm$   3.4 &   161.2   $\pm$   51.0    &   37.97   $\pm$   5.69    &   9.40    $\pm$   1.60    &   60.26   $\pm$   9.03    &    14.90  $\pm$   2.53    &\\
060714  &   2.71    &   109.3   $\pm$   15.5    &   131.2   $\pm$   1.1 &   148.3   $\pm$   1.2 &   37.27   $\pm$   13.10   &   4.18    $\pm$   1.55    &   59.14   $\pm$   20.78   &   6.63     $\pm$  2.45    &\\
060714  &   2.71    &   123.6   $\pm$   6.4 &   140.0   $\pm$   0.7 &   203.9   $\pm$   11.3    &   52.03   $\pm$   7.34    &   9.62    $\pm$   1.50    &   82.56   $\pm$   11.65   &   15.30    $\pm$  2.38    &\\
060714  &   2.71    &   152.0   $\pm$   3.1 &   175.2   $\pm$   0.6 &   235.7   $\pm$   3.4 &   44.02   $\pm$   1.99    &   9.11    $\pm$   0.46    &   69.86   $\pm$   3.15    &   14.50    $\pm$  0.72    &\\
060719  &   1.532   &   178.1   $\pm$   10.6    &   203.6   $\pm$   7.2 &   266.6   $\pm$   21.2    &   1.40    $\pm$   0.30    &   0.59    $\pm$   0.19    &   0.81    $\pm$   0.17    &    0.34   $\pm$   0.11    &\\
060804  &   --  &   513.3   $\pm$   26.7    &   515.6   $\pm$   24.7    &   519.5   $\pm$   26.4    &   0.59    $\pm$   0.16    &   0.04    $\pm$   0.46    &   --          &   --           &\\
060904A &   --  &   258.6   $\pm$   7.0 &   313.5   $\pm$   3.5 &   487.8   $\pm$   8.2 &   6.27    $\pm$   0.36    &   5.25    $\pm$   0.43    &   --          &   --          &\\
060904A &   --  &   645.0   $\pm$   9.7 &   679.1   $\pm$   4.5 &   928.1   $\pm$   41.5    &   1.72    $\pm$   0.16    &   1.93    $\pm$   0.29    &   --          &   --          &\\
060904B &   0.703   &   130.0   $\pm$   0.8 &   172.7   $\pm$   0.7 &   399.7   $\pm$   7.3 &   214.67  $\pm$   3.16    &   126.94  $\pm$   7.83    &   26.90   $\pm$   0.40    &   15.90    $\pm$  0.98    &\\
060926  &   3.208   &   253.7   $\pm$   62.5    &   443.3   $\pm$   26.1    &   3591.1  $\pm$   360.6   &   0.29    $\pm$   0.03    &   2.76    $\pm$   0.44    &   0.60    $\pm$   0.06    &    5.80   $\pm$   0.93    &\\
060929  &   --  &   352.9   $\pm$   5.4 &   527.3   $\pm$   1.3 &   1261.8  $\pm$   17.4    &   27.06   $\pm$   0.56    &   31.11   $\pm$   0.66    &   --          &   --          &\\
061121  &   1.314   &   71.5    $\pm$   0.6 &   74.3    $\pm$   0.4 &   79.4    $\pm$   0.7 &   848.92  $\pm$   62.72   &   45.61   $\pm$   8.44    &   366.45  $\pm$   27.08   &   19.70    $\pm$  3.65    &\\
061202  &   --  &   90.2    $\pm$   8.3 &   140.9   $\pm$   1.2 &   363.6   $\pm$   18.7    &   48.78   $\pm$   1.83    &   21.84   $\pm$   0.88    &   --          &   --          &\\
061202  &   --  &   211.0   $\pm$   19.2    &   251.0   $\pm$   4.6 &   591.7   $\pm$   60.5    &   3.52    $\pm$   0.40    &   3.90    $\pm$   0.61    &   --          &   --          &\\
061202  &   --  &   246654.3    $\pm$   4824.8  &   255026.7    $\pm$   284.7   &   726419.8    $\pm$   23583.9 &   0.00    $\pm$   6.59E-4 &   2.45    $\pm$   1.32    &   --          &   --           &\\
070103  &   2.6208  &   606.1   $\pm$   103.4   &   797.9   $\pm$   17.6    &   830.8   $\pm$   18.2    &   0.23    $\pm$   0.09    &   0.37    $\pm$   0.32    &   0.35    $\pm$   0.13    &    0.56   $\pm$   0.48    &\\
070107  &   --  &   311.4   $\pm$   2.3 &   321.8   $\pm$   1.0 &   347.0   $\pm$   1.0 &   15.71   $\pm$   1.94    &   2.57    $\pm$   0.40    &   --          &   --          &\\
070107  &   --  &   321.1   $\pm$   8.7 &   357.7   $\pm$   2.4 &   488.8   $\pm$   19.7    &   16.84   $\pm$   1.00    &   11.31   $\pm$   1.16    &   --          &   --          &\\
070107  &   --  &   343.4   $\pm$   25.6    &   447.2   $\pm$   5.9 &   490.1   $\pm$   11.1    &   6.15    $\pm$   1.00    &   5.63    $\pm$   1.71    &   --          &   --          &\\
070107  &   --  &   1311.6  $\pm$   39.7    &   1348.2  $\pm$   36.5    &   1442.8  $\pm$   51.4    &   0.90    $\pm$   0.22    &   0.97    $\pm$   0.85    &   --          &   --           &\\
070107  &   --  &   83986.3 $\pm$   4443.3  &   85339.9 $\pm$   4524.4  &   96526.4 $\pm$   5350.4  &   0.01    $\pm$   0.00    &   1.09    $\pm$   1.34    &   --          &   --           &\\
070129  &   2.3384  &   187.5   $\pm$   69.1    &   210.2   $\pm$   5.2 &   226.9   $\pm$   12.9    &   8.71    $\pm$   6.27    &   2.49    $\pm$   5.28    &   10.74   $\pm$   7.74    &    3.07   $\pm$   6.51    &\\
070129  &   2.3384  &   217.1   $\pm$   41.5    &   239.8   $\pm$   7.2 &   631.8   $\pm$   117.8   &   10.80   $\pm$   7.38    &   7.37    $\pm$   5.84    &   13.32   $\pm$   9.11    &    9.08   $\pm$   7.20    &\\
070129  &   2.3384  &   253.3   $\pm$   9.4 &   304.7   $\pm$   2.3 &   536.9   $\pm$   57.2    &   76.30   $\pm$   7.04    &   34.00   $\pm$   3.29    &   94.09   $\pm$   8.68    &   41.90    $\pm$  4.06    &\\
070129  &   2.3384  &   261.2   $\pm$   25.9    &   365.9   $\pm$   1.7 &   467.6   $\pm$   9.7 &   105.71  $\pm$   7.53    &   45.97   $\pm$   3.52    &   130.35  $\pm$   9.28    &   56.70    $\pm$  4.34    &\\
070129  &   2.3384  &   349.9   $\pm$   15.2    &   445.6   $\pm$   2.6 &   810.1   $\pm$   61.9    &   39.33   $\pm$   2.34    &   27.97   $\pm$   1.73    &   48.50   $\pm$   2.88    &    34.50  $\pm$   2.13    &\\
070129  &   2.3384  &   368.8   $\pm$   75.3    &   573.5   $\pm$   8.9 &   1085.5  $\pm$   101.4   &   14.27   $\pm$   1.37    &   20.00   $\pm$   2.02    &   17.60   $\pm$   1.70    &    24.70  $\pm$   2.49    &\\
070129  &   2.3384  &   623.2   $\pm$   20.0    &   660.6   $\pm$   3.7 &   924.9   $\pm$   96.6    &   6.53    $\pm$   0.88    &   3.73    $\pm$   0.58    &   8.05    $\pm$   1.09    &    4.60   $\pm$   0.71    &\\
070129  &   2.3384  &   865.6   $\pm$   4327.9  &   885.9   $\pm$   0.9 &   1198.9  $\pm$   196.5   &   0.36    $\pm$   0.20    &   0.45    $\pm$   0.36    &   0.45    $\pm$   0.25    &    0.56   $\pm$   0.45    &\\
070318  &   0.836   &   237.7   $\pm$   6.1 &   280.7   $\pm$   4.2 &   429.7   $\pm$   9.2 &   7.78    $\pm$   0.40    &   8.21    $\pm$   0.80    &   1.38    $\pm$   0.07    &   1.46     $\pm$  0.14    &\\
070330  &   --  &   172.3   $\pm$   9.1 &   215.9   $\pm$   4.2 &   321.3   $\pm$   16.3    &   3.37    $\pm$   0.44    &   1.92    $\pm$   0.32    &   --          &   --          &\\
070419B &   --  &   188.5   $\pm$   7.5 &   233.1   $\pm$   2.5 &   440.0   $\pm$   6.9 &   59.61   $\pm$   2.68    &   64.22   $\pm$   5.23    &   --          &   --          &\\
070518  &   --  &   71.7    $\pm$   26.0    &   86.4    $\pm$   1.8 &   92.2    $\pm$   1.8 &   3.63    $\pm$   1.47    &   0.54    $\pm$   0.64    &   --          &   --          &\\
070518  &   --  &   91.9    $\pm$   3.7 &   104.8   $\pm$   1.2 &   251.3   $\pm$   18.8    &   10.07   $\pm$   1.14    &   3.67    $\pm$   0.52    &   --          &   --          &\\
070518  &   --  &   135.9   $\pm$   5.0 &   142.0   $\pm$   2.7 &   166.7   $\pm$   19.1    &   2.85    $\pm$   0.89    &   0.41    $\pm$   0.21    &   --          &   --          &\\
070518  &   --  &   148.6   $\pm$   9.1 &   187.8   $\pm$   1.9 &   281.8   $\pm$   8.4 &   8.93    $\pm$   0.58    &   3.44    $\pm$   0.27    &   --          &   --          &\\
070520B &   --  &   139.4   $\pm$   4.0 &   195.5   $\pm$   1.2 &   857.9   $\pm$   4.2 &   27.08   $\pm$   0.64    &   21.85   $\pm$   0.62    &   --          &   --          &\\
070616  &   --  &   137.4   $\pm$   9.0 &   148.8   $\pm$   5.0 &   178.1   $\pm$   15.8    &   42.62   $\pm$   9.80    &   11.59   $\pm$   6.83    &   --          &   --          &\\
070616  &   --  &   192.6   $\pm$   5.2 &   198.5   $\pm$   3.3 &   205.7   $\pm$   5.9 &   23.24   $\pm$   5.89    &   2.35    $\pm$   1.92    &   --          &   --          &\\
070616  &   --  &   186.5   $\pm$   54.5    &   265.7   $\pm$   18.1    &   435.2   $\pm$   99.7    &   36.65   $\pm$   23.53   &   45.45   $\pm$   40.53   &   --          &   --           &\\
070616  &   --  &   228.6   $\pm$   123.3   &   400.3   $\pm$   15.8    &   676.2   $\pm$   65.8    &   57.56   $\pm$   11.79   &   101.05  $\pm$   28.60   &   --          &   --           &\\
070616  &   --  &   452.6   $\pm$   8.1 &   488.9   $\pm$   2.0 &   682.9   $\pm$   40.3    &   68.16   $\pm$   7.74    &   44.50   $\pm$   6.27    &   --          &   --          &\\
070616  &   --  &   538.5   $\pm$   3.9 &   548.6   $\pm$   0.5 &   828.6   $\pm$   61.6    &   29.69   $\pm$   3.75    &   25.37   $\pm$   4.69    &   --          &   --          &\\
070616  &   --  &   704.9   $\pm$   14.4    &   754.8   $\pm$   5.7 &   855.4   $\pm$   29.5    &   11.34   $\pm$   1.18    &   7.91    $\pm$   1.42    &   --          &   --          &\\
070616  &   --  &   896.1   $\pm$   1932.0  &   1101.2  $\pm$   445.2   &   1325.8  $\pm$   782.9   &   1.51    $\pm$   1.54    &   5.49    $\pm$   20.48   &   --          &   --           &\\
070704  &   --  &   250.9   $\pm$   2.7 &   313.4   $\pm$   1.0 &   1446.4  $\pm$   11.5    &   61.67   $\pm$   1.34    &   58.74   $\pm$   1.38    &   --          &   --          &\\
070704  &   --  &   538.6   $\pm$   139.8   &   671.9   $\pm$   40.5    &   13501.8 $\pm$   1040.2  &   1.53    $\pm$   0.25    &   12.32   $\pm$   2.41    &   --          &   --           &\\
070714A &   --  &   10.3    $\pm$   26.2    &   303.4   $\pm$   54.7    &   719.3   $\pm$   573.2   &   0.14    $\pm$   0.05    &   0.51    $\pm$   0.25    &   --          &   --           &\\
070714A &   --  &   247.5   $\pm$   460.3   &   869.8   $\pm$   185.5   &   15491.5 $\pm$   6455.1  &   0.07    $\pm$   0.02    &   2.69    $\pm$   1.48    &   --          &   --           &\\
070721B &   3.626   &   232.9   $\pm$   12.1    &   311.5   $\pm$   0.9 &   330.2   $\pm$   0.9 &   16.63   $\pm$   1.49    &   6.62    $\pm$   0.84    &   42.59   $\pm$   3.81    &   17.00    $\pm$  2.15    &\\
070721B &   3.626   &   327.1   $\pm$   4.7 &   346.7   $\pm$   2.1 &   398.8   $\pm$   13.8    &   8.66    $\pm$   0.81    &   2.72    $\pm$   0.43    &   22.18   $\pm$   2.07    &   6.97     $\pm$  1.09    &\\
070721B &   3.626   &   422.0   $\pm$   127.7   &   507.4   $\pm$   97.7    &   592.8   $\pm$   345.6   &   2.21    $\pm$   0.87    &   2.58    $\pm$   2.59    &   5.67    $\pm$   2.23    &    6.60   $\pm$   6.64    &\\
070721B &   3.626   &   597.0   $\pm$   55064.5 &   610.5   $\pm$   54072.9 &   930.2   $\pm$   70698.7 &   1.97    $\pm$   461.80  &   3.58    $\pm$   1655.92 &   5.05    $\pm$   1182.58 &    9.17   $\pm$   4240.00 &\\
070724A &   0.457   &   22.1    $\pm$   19.1    &   109.0   $\pm$   2.2 &   136.7   $\pm$   4.4 &   8.78    $\pm$   0.88    &   5.54    $\pm$   0.89    &   0.45    $\pm$   0.05    &   0.29     $\pm$  0.05    &\\
071021  &   2.452   &   164.0   $\pm$   13.4    &   216.2   $\pm$   2.1 &   319.7   $\pm$   3.2 &   22.39   $\pm$   1.07    &   13.74   $\pm$   1.75    &   29.97   $\pm$   1.43    &   18.40    $\pm$  2.34    &\\
071021  &   2.452   &   5637.5  $\pm$   137.5   &   6328.6  $\pm$   62.0    &   8202.1  $\pm$   174.3   &   0.35    $\pm$   0.03    &   3.30    $\pm$   0.39    &   0.46    $\pm$   0.04    &    4.42   $\pm$   0.52    &\\
071031  &   2.692   &   2.8 $\pm$   3.5 &   158.0   $\pm$   1.5 &   203.8   $\pm$   9.8 &   47.26   $\pm$   1.77    &   59.39   $\pm$   3.11    &   74.16   $\pm$   2.77    &   93.20   $\pm$    4.89   &\\
071031  &   2.692   &   147.9   $\pm$   16.4    &   200.9   $\pm$   1.7 &   616.7   $\pm$   106.3   &   29.31   $\pm$   3.88    &   16.29   $\pm$   2.30    &   45.99   $\pm$   6.08    &    25.60  $\pm$   3.61    &\\
071031  &   2.692   &   213.0   $\pm$   13.6    &   258.3   $\pm$   1.8 &   544.8   $\pm$   53.5    &   13.61   $\pm$   1.47    &   6.97    $\pm$   0.82    &   21.36   $\pm$   2.31    &    10.90  $\pm$   1.29    &\\
071031  &   2.692   &   247.9   $\pm$   18.1    &   448.8   $\pm$   3.9 &   2985.7  $\pm$   105.1   &   9.56    $\pm$   0.28    &   24.30   $\pm$   0.76    &   15.01   $\pm$   0.44    &    38.10  $\pm$   1.20    &\\
071112C &   0.823   &   579.7   $\pm$   37.6    &   657.9   $\pm$   32.6    &   974.9   $\pm$   46.2    &   1.58    $\pm$   0.21    &   4.15    $\pm$   1.30    &   0.27    $\pm$   0.04    &    0.72   $\pm$   0.22    &\\
071118  &   --  &   201.0   $\pm$   8.8 &   209.6   $\pm$   3.2 &   323.7   $\pm$   70.3    &   2.20    $\pm$   0.48    &   1.02    $\pm$   0.39    &   --          &   --          &\\
071118  &   --  &   375.1   $\pm$   20.2    &   401.0   $\pm$   14.2    &   442.1   $\pm$   31.5    &   2.01    $\pm$   0.54    &   0.98    $\pm$   0.72    &   --          &   --           &\\
071118  &   --  &   482.2   $\pm$   36.3    &   599.7   $\pm$   12.7    &   913.4   $\pm$   41.0    &   4.06    $\pm$   0.35    &   7.71    $\pm$   1.08    &   --          &   --           &\\
071122  &   1.14    &   400.3   $\pm$   968554.2    &   405.2   $\pm$   727056.5    &   454.6   $\pm$   789589.7    &   1.30    $\pm$   24263.35    &   0.41    $\pm$   12229.72    &   0.43     $\pm$  7968.72 &   0.13    $\pm$   4020.00 &\\
080210  &   2.641   &   166.6   $\pm$   3.3 &   191.6   $\pm$   1.3 &   255.1   $\pm$   7.4 &   20.77   $\pm$   1.58    &   6.00    $\pm$   0.55    &   31.56   $\pm$   2.40    &   9.11     $\pm$  0.84    &\\
080212  &   --  &   177.7   $\pm$   2.9 &   191.5   $\pm$   2.1 &   325.9   $\pm$   27.1    &   10.94   $\pm$   1.00    &   4.10    $\pm$   0.51    &   --          &   --          &\\
080212  &   --  &   195.2   $\pm$   6.8 &   240.0   $\pm$   1.4 &   591.9   $\pm$   34.5    &   38.78   $\pm$   2.76    &   24.86   $\pm$   1.96    &   --          &   --          &\\
080212  &   --  &   218.0   $\pm$   9.8 &   296.2   $\pm$   1.5 &   573.7   $\pm$   19.5    &   34.77   $\pm$   2.08    &   23.94   $\pm$   1.52    &   --          &   --          &\\
080229A &   --  &   58.2    $\pm$   7.1 &   107.7   $\pm$   1.2 &   221.6   $\pm$   13.1    &   62.56   $\pm$   1.95    &   27.90   $\pm$   1.13    &   --          &   --          &\\
080229A &   --  &   299.5   $\pm$   56.6    &   377.0   $\pm$   38.1    &   706.7   $\pm$   367.3   &   4.46    $\pm$   0.90    &   13.06   $\pm$   13.11   &   --          &   --           &\\
080310  &   2.4266  &   132.6   $\pm$   3.5 &   147.3   $\pm$   1.1 &   1772.9  $\pm$   168.2   &   21.85   $\pm$   2.51    &   21.98   $\pm$   3.02    &   28.72   $\pm$   3.29    &   28.90    $\pm$  3.97    &\\
080310  &   2.4266  &   173.2   $\pm$   6.4 &   191.3   $\pm$   1.3 &   1423.4  $\pm$   523.5   &   24.36   $\pm$   3.44    &   21.70   $\pm$   3.73    &   32.02   $\pm$   4.52    &   28.50    $\pm$  4.90    &\\
080310  &   2.4266  &   129.7   $\pm$   46.3    &   233.3   $\pm$   4.9 &   395.7   $\pm$   28.3    &   20.00   $\pm$   4.71    &   13.29   $\pm$   3.63    &   26.29   $\pm$   6.19    &    17.50  $\pm$   4.77    &\\
080310  &   2.4266  &   265.4   $\pm$   11.6    &   280.3   $\pm$   1.8 &   394.7   $\pm$   88.1    &   11.86   $\pm$   2.95    &   2.21    $\pm$   0.61    &   15.59   $\pm$   3.88    &    2.90   $\pm$   0.80    &\\
080310  &   2.4266  &   116.2   $\pm$   42.3    &   365.6   $\pm$   2.6 &   621.6   $\pm$   7.7 &   36.35   $\pm$   1.79    &   56.56   $\pm$   4.04    &   47.79   $\pm$   2.35    &   74.40    $\pm$  5.31    &\\
080310  &   2.4266  &   340.7   $\pm$   11.2    &   567.6   $\pm$   1.6 &   991.2   $\pm$   25.6    &   32.88   $\pm$   0.90    &   31.69   $\pm$   0.87    &   43.23   $\pm$   1.18    &    41.70  $\pm$   1.15    &\\
080310  &   2.4266  &   211.9   $\pm$   938.4   &   6957.2  $\pm$   1024.9  &   43685.4 $\pm$   8325.0  &   0.09    $\pm$   0.01    &   14.26   $\pm$   2.58    &   0.11    $\pm$   0.01    &    18.70  $\pm$   3.39    &\\
080319A &   --  &   1312.1  $\pm$   43.6    &   1331.7  $\pm$   33.0    &   1350.3  $\pm$   34.6    &   0.12    $\pm$   0.06    &   0.04    $\pm$   0.13    &   --          &   --           &\\
080319D &   --  &   93.4    $\pm$   138.1   &   188.9   $\pm$   23.8    &   258.4   $\pm$   91.6    &   3.59    $\pm$   1.50    &   2.72    $\pm$   1.44    &   --          &   --           &\\
080319D &   --  &   229.8   $\pm$   37.2    &   325.1   $\pm$   11.1    &   493.8   $\pm$   41.5    &   6.90    $\pm$   0.87    &   7.78    $\pm$   1.45    &   --          &   --           &\\
080319D &   --  &   397.6   $\pm$   162.3   &   470.9   $\pm$   18.5    &   696.5   $\pm$   539.6   &   2.29    $\pm$   0.82    &   1.42    $\pm$   0.51    &   --          &   --           &\\
080319D &   --  &   1252.9  $\pm$   13664.3 &   2115.8  $\pm$   10869.8 &   10785.5 $\pm$   55847.2 &   0.10    $\pm$   0.68    &   2.92    $\pm$   33.26   &   --          &   --           &\\
080320  &   --  &   189.4   $\pm$   5246.3  &   212.3   $\pm$   97.3    &   249.7   $\pm$   159.2   &   2.72    $\pm$   4.52    &   0.80    $\pm$   1.64    &   --          &   --           &\\
080320  &   --  &   273.5   $\pm$   19.4    &   309.6   $\pm$   4.2 &   487.0   $\pm$   23.0    &   4.26    $\pm$   0.42    &   3.10    $\pm$   0.42    &   --          &   --          &\\
080320  &   --  &   753.4   $\pm$   9240.5  &   763.0   $\pm$   851.3   &   901.5   $\pm$   975.6   &   0.78    $\pm$   6.94    &   0.60    $\pm$   8.57    &   --          &   --           &\\
080325  &   --  &   83.4    $\pm$   35.0    &   167.2   $\pm$   2.3 &   212.7   $\pm$   14.5    &   33.55   $\pm$   5.73    &   13.29   $\pm$   2.56    &   --          &   --          &\\
080325  &   --  &   115.2   $\pm$   17.1    &   218.5   $\pm$   3.3 &   499.6   $\pm$   80.1    &   38.58   $\pm$   4.56    &   31.12   $\pm$   3.87    &   --          &   --          &\\
080325  &   --  &   109.8   $\pm$   93.5    &   319.3   $\pm$   6.0 &   704.1   $\pm$   24.3    &   12.60   $\pm$   2.32    &   22.06   $\pm$   4.41    &   --          &   --          &\\
080506  &   --  &   51.9    $\pm$   27.7    &   174.6   $\pm$   2.0 &   237.5   $\pm$   3.4 &   28.75   $\pm$   1.60    &   30.86   $\pm$   4.00    &   --          &   --          &\\
080506  &   --  &   423.0   $\pm$   9.0 &   476.3   $\pm$   3.7 &   619.2   $\pm$   11.7    &   9.17    $\pm$   0.51    &   7.93    $\pm$   0.70    &   --          &   --          &\\
080607  &   3.036   &   117.3   $\pm$   0.8 &   124.7   $\pm$   0.4 &   226.4   $\pm$   1.7 &   212.57  $\pm$   6.75    &   62.77   $\pm$   2.61    &   407.79  $\pm$   12.94   &   120.00   $\pm$  5.00    &\\
080802  &   --  &   80.9    $\pm$   3.1 &   93.7    $\pm$   1.0 &   123.1   $\pm$   3.4 &   15.27   $\pm$   1.25    &   2.57    $\pm$   0.30    &   --          &   --          &\\
080805  &   1.505   &   98.0    $\pm$   2.3 &   118.0   $\pm$   0.9 &   411.1   $\pm$   2.8 &   32.95   $\pm$   0.83    &   18.94   $\pm$   0.67    &   18.37   $\pm$   0.46    &   10.60    $\pm$  0.37    &\\
080810  &   3.35    &   80.2    $\pm$   2.0 &   105.3   $\pm$   0.7 &   133.1   $\pm$   1.7 &   66.51   $\pm$   2.57    &   16.82   $\pm$   1.02    &   149.91  $\pm$   5.79    &   37.90    $\pm$  2.29    &\\
080810  &   3.35    &   198.2   $\pm$   1.7 &   208.5   $\pm$   1.1 &   247.8   $\pm$   3.5 &   17.50   $\pm$   1.07    &   4.83    $\pm$   0.57    &   39.44   $\pm$   2.42    &   10.90    $\pm$  1.28    &\\
080906  &   2   &   148.3   $\pm$   6.5 &   175.6   $\pm$   2.0 &   693.4   $\pm$   6.9 &   14.85   $\pm$   0.95    &   13.81   $\pm$   1.20    &   13.92   $\pm$   0.89    &   12.90   $\pm$    1.13   &\\
080906  &   2   &   233.6   $\pm$   66.0    &   614.1   $\pm$   22.7    &   815.7   $\pm$   324.0   &   1.55    $\pm$   0.14    &   4.00    $\pm$   1.00    &   1.45    $\pm$   0.13    &    3.75   $\pm$   0.94    &\\
080906  &   2   &   650.9   $\pm$   144.4   &   1053.6  $\pm$   49.7    &   8182.1  $\pm$   598.0   &   0.95    $\pm$   0.09    &   20.71   $\pm$   2.84    &   0.89    $\pm$   0.08    &    19.40  $\pm$   2.66    &\\
080913  &   6.44    &   209.1   $\pm$   553.9   &   415.0   $\pm$   154.7   &   4949.0  $\pm$   325.8   &   0.21    $\pm$   0.11    &   0.84    $\pm$   0.55    &   1.27    $\pm$   0.65    &    5.19   $\pm$   3.41    &\\
080913  &   6.44    &   645.0   $\pm$   4.6E6   &   2859.5  $\pm$   2E7 &   15510.0 $\pm$   2E8 &   0.63    $\pm$   19811.40    &   9.43    $\pm$   298877.42   &   3.84    $\pm$   121752.76    &  57.90   $\pm$   1.84E6  &\\
080928  &   1.692   &   148.7   $\pm$   3.5 &   208.6   $\pm$   1.0 &   349.8   $\pm$   3.8 &   162.54  $\pm$   4.33    &   93.31   $\pm$   2.87    &   112.57  $\pm$   3.00    &   64.60    $\pm$  1.99    &\\
080928  &   1.692   &   326.0   $\pm$   2.9 &   356.4   $\pm$   1.2 &   406.5   $\pm$   4.2 &   23.10   $\pm$   0.97    &   8.58    $\pm$   0.58    &   16.00   $\pm$   0.67    &   5.94     $\pm$  0.40    &\\
081008  &   1.9685  &   279.9   $\pm$   1.9 &   298.9   $\pm$   0.9 &   420.1   $\pm$   4.5 &   24.78   $\pm$   1.01    &   10.74   $\pm$   0.56    &   22.57   $\pm$   0.92    &   9.78     $\pm$  0.51    &\\
081028  &   --  &   285.1   $\pm$   7.7 &   324.4   $\pm$   2.7 &   3174.3  $\pm$   20.2    &   53.40   $\pm$   2.72    &   76.81   $\pm$   5.49    &   --          &   --          &\\
081028  &   --  &   317.8   $\pm$   252.2   &   544.8   $\pm$   20.7    &   1337.4  $\pm$   54.4    &   4.70    $\pm$   1.97    &   11.52   $\pm$   7.51    &   --          &   --           &\\
081028  &   --  &   582.7   $\pm$   32.9    &   814.7   $\pm$   4.0 &   6403.9  $\pm$   1931.2  &   10.91   $\pm$   0.61    &   46.02   $\pm$   3.17    &   --          &   --          &\\
081028  &   --  &   4292.7  $\pm$   1030.4  &   23172.6 $\pm$   821.7   &   84690.3 $\pm$   4139.3  &   0.09    $\pm$   0.00    &   28.87   $\pm$   1.82    &   --          &   --           &\\
081102  &   --  &   920.5   $\pm$   9.8 &   965.3   $\pm$   4.1 &   1791.4  $\pm$   47.9    &   5.70    $\pm$   0.40    &   9.81    $\pm$   0.83    &   --          &   --          &\\
081210  &   --  &   120.0   $\pm$   1.8 &   138.2   $\pm$   0.7 &   183.8   $\pm$   8.0 &   29.12   $\pm$   1.47    &   5.90    $\pm$   0.40    &   --          &   --          &\\
081210  &   --  &   155.7   $\pm$   8.4 &   165.5   $\pm$   1.8 &   176.7   $\pm$   2.0 &   4.95    $\pm$   1.25    &   0.57    $\pm$   0.23    &   --          &   --          &\\
081210  &   --  &   98.8    $\pm$   83.5    &   212.1   $\pm$   4.1 &   265.0   $\pm$   8.7 &   6.41    $\pm$   1.50    &   6.87    $\pm$   3.36    &   --          &   --          &\\
081210  &   --  &   252.7   $\pm$   43.8    &   320.0   $\pm$   9.8 &   383.1   $\pm$   44.3    &   3.96    $\pm$   1.27    &   2.99    $\pm$   1.64    &   --          &   --          &\\
081210  &   --  &   362.5   $\pm$   14.2    &   387.8   $\pm$   4.8 &   451.0   $\pm$   30.8    &   3.16    $\pm$   0.89    &   1.70    $\pm$   0.91    &   --          &   --          &\\
090111  &   --  &   287.5   $\pm$   110.1   &   480.8   $\pm$   23.8    &   1384.7  $\pm$   195.3   &   2.99    $\pm$   0.43    &   6.51    $\pm$   1.03    &   --          &   --           &\\
090407  &   1.4485  &   115.0   $\pm$   2.2 &   137.4   $\pm$   1.0 &   191.9   $\pm$   5.0 &   29.13   $\pm$   1.13    &   9.10    $\pm$   0.56    &   15.12   $\pm$   0.59    &   4.72     $\pm$  0.29    &\\
090407  &   1.4485  &   179.1   $\pm$   11.0    &   244.8   $\pm$   4.0 &   352.8   $\pm$   17.0    &   10.96   $\pm$   0.47    &   9.21    $\pm$   0.89    &   5.69    $\pm$   0.24    &    4.78   $\pm$   0.46    &\\
090407  &   1.4485  &   285.1   $\pm$   4.8 &   304.0   $\pm$   1.7 &   338.5   $\pm$   7.1 &   9.04    $\pm$   0.81    &   2.32    $\pm$   0.36    &   4.69    $\pm$   0.42    &   1.20     $\pm$  0.19    &\\
090417B &   --  &   207.6   $\pm$   33.8    &   510.6   $\pm$   9.9 &   947.4   $\pm$   37.5    &   19.72   $\pm$   1.32    &   73.90   $\pm$   7.51    &   --          &   --          &\\
090417B &   --  &   1265.2  $\pm$   10.0    &   1392.1  $\pm$   4.7 &   2574.7  $\pm$   112.9   &   16.52   $\pm$   0.60    &   78.92   $\pm$   5.26    &   --          &   --          &\\
090417B &   --  &   1465.7  $\pm$   12.5    &   1541.5  $\pm$   6.7 &   1771.4  $\pm$   149.3   &   16.76   $\pm$   1.37    &   22.04   $\pm$   3.91    &   --          &   --          &\\
090417B &   --  &   1559.9  $\pm$   46.2    &   1678.2  $\pm$   5.9 &   1899.5  $\pm$   42.0    &   14.87   $\pm$   3.58    &   23.18   $\pm$   7.21    &   --          &   --          &\\
090423  &   8   &   117.6   $\pm$   6.8 &   165.6   $\pm$   3.9 &   330.0   $\pm$   29.0    &   4.51    $\pm$   0.52    &   2.16    $\pm$   0.27    &   37.81   $\pm$   4.33    &   18.10    $\pm$  2.27    &\\
090429A &   --  &   88.5    $\pm$   7.7 &   99.2    $\pm$   3.1 &   225.7   $\pm$   8.7 &   13.77   $\pm$   3.29    &   3.20    $\pm$   1.27    &   --          &   --          &\\
090429A &   --  &   94.1    $\pm$   35.4    &   131.9   $\pm$   2.1 &   178.5   $\pm$   5.2 &   8.25    $\pm$   1.37    &   2.30    $\pm$   0.67    &   --          &   --          &\\
090429A &   --  &   105.3   $\pm$   12.2    &   171.4   $\pm$   1.9 &   514.6   $\pm$   34.5    &   11.35   $\pm$   0.68    &   6.01    $\pm$   0.37    &   --          &   --          &\\
090429A &   --  &   208.7   $\pm$   18.3    &   256.1   $\pm$   5.7 &   25353.3 $\pm$   84447.3 &   3.09    $\pm$   0.92    &   15.02   $\pm$   6.56    &   --          &   --          &\\
090516  &   3.9 &   37.3    $\pm$   28.5    &   196.5   $\pm$   3.8 &   491.3   $\pm$   12.9    &   83.99   $\pm$   4.90    &   117.92  $\pm$   8.17    &   241.50  $\pm$   14.10   &   339.00   $\pm$  23.50   &\\
090516  &   3.9 &   251.0   $\pm$   1.9 &   273.2   $\pm$   0.6 &   355.6   $\pm$   5.1 &   128.22  $\pm$   5.86    &   29.83   $\pm$   1.50    &   368.67  $\pm$   16.86   &   85.80   $\pm$    4.32   &\\
090516  &   3.9 &   389.5   $\pm$   0.7 &   391.9   $\pm$   0.2 &   459.0   $\pm$   13.9    &   3.02    $\pm$   0.68    &   1.23    $\pm$   0.51    &   8.69    $\pm$   1.97    &   3.54     $\pm$  1.46    &\\
090607  &   --  &   95.3    $\pm$   9.3 &   118.5   $\pm$   3.6 &   208.3   $\pm$   39.9    &   3.53    $\pm$   0.45    &   1.59    $\pm$   0.36    &   --          &   --          &\\
090621A &   --  &   208.9   $\pm$   2.1 &   238.3   $\pm$   0.6 &   501.8   $\pm$   10.6    &   197.79  $\pm$   12.55   &   80.71   $\pm$   5.65    &   --          &   --          &\\
090621A &   --  &   213.2   $\pm$   8.3 &   267.8   $\pm$   1.0 &   348.2   $\pm$   12.0    &   224.71  $\pm$   10.83   &   57.17   $\pm$   2.83    &   --          &   --          &\\
090709A &   --  &   74.9    $\pm$   1.0 &   85.3    $\pm$   0.5 &   112.2   $\pm$   1.7 &   124.92  $\pm$   5.75    &   21.73   $\pm$   1.56    &   --          &   --          &\\
090709A &   --  &   220.4   $\pm$   15.0    &   277.6   $\pm$   5.9 &   374.9   $\pm$   45.4    &   8.21    $\pm$   0.87    &   5.46    $\pm$   0.99    &   --          &   --          &\\
090709A &   --  &   322.7   $\pm$   17.6    &   411.6   $\pm$   5.1 &   2416.1  $\pm$   173.0   &   10.95   $\pm$   0.70    &   68.15   $\pm$   7.29    &   --          &   --          &\\
090715B &   3   &   58.0    $\pm$   2.0 &   76.7    $\pm$   0.7 &   103.6   $\pm$   2.6 &   113.07  $\pm$   5.14    &   21.64   $\pm$   1.49    &   212.67  $\pm$   9.66    &   40.70   $\pm$    2.80   &\\
090715B &   3   &   99.1    $\pm$   2.7 &   109.2   $\pm$   1.3 &   181.1   $\pm$   18.1    &   26.38   $\pm$   2.73    &   10.28   $\pm$   2.23    &   49.62   $\pm$   5.13    &   19.30    $\pm$  4.19    &\\
090715B &   3   &   153.5   $\pm$   1.5 &   157.7   $\pm$   0.9 &   169.2   $\pm$   5.7 &   27.34   $\pm$   4.75    &   2.19    $\pm$   0.69    &   51.41   $\pm$   8.94    &   4.13    $\pm$    1.30   &\\
090715B &   3   &   127.4   $\pm$   15.0    &   179.3   $\pm$   2.7 &   198.5   $\pm$   7.2 &   32.96   $\pm$   8.37    &   12.21   $\pm$   4.59    &   62.00   $\pm$   15.74   &   23.00    $\pm$  8.63    &\\
090715B &   3   &   180.6   $\pm$   7.8 &   195.4   $\pm$   1.2 &   263.0   $\pm$   23.4    &   39.53   $\pm$   7.41    &   12.24   $\pm$   3.26    &   74.35   $\pm$   13.94   &   23.00    $\pm$  6.13    &\\
090715B &   3   &   238.5   $\pm$   2.6 &   252.2   $\pm$   0.9 &   285.7   $\pm$   9.5 &   79.61   $\pm$   8.31    &   12.00   $\pm$   1.54    &   149.74  $\pm$   15.63   &   22.60   $\pm$    2.90   &\\
090715B &   3   &   201.5   $\pm$   9.3 &   284.4   $\pm$   1.0 &   368.5   $\pm$   3.3 &   120.11  $\pm$   5.41    &   60.65   $\pm$   3.15    &   225.92  $\pm$   10.18   &   114.00  $\pm$    5.92   &\\
090715B &   3   &   433.6   $\pm$   5.8 &   435.9   $\pm$   5.7 &   441.3   $\pm$   6.4 &   1.81    $\pm$   0.48    &   0.13    $\pm$   0.31    &   3.40    $\pm$   0.90    &   0.25    $\pm$    0.58   &\\
090727  &   --  &   109.4   $\pm$   10.9    &   268.5   $\pm$   7.5 &   921.9   $\pm$   305.8   &   37.48   $\pm$   2.27    &   46.99   $\pm$   3.01    &   --          &   --          &\\
090807  &   --  &   173.6   $\pm$   1.2 &   186.7   $\pm$   0.5 &   445.4   $\pm$   1.3 &   49.73   $\pm$   1.18    &   19.09   $\pm$   0.61    &   --          &   --          &\\
090807  &   --  &   5450.4  $\pm$   179.1   &   6121.8  $\pm$   83.4    &   17576.9 $\pm$   2398.1  &   0.06    $\pm$   0.00    &   2.52    $\pm$   0.39    &   --          &   --           &\\
090809  &   2.737   &   168.3   $\pm$   2.0 &   181.0   $\pm$   0.9 &   1145.1  $\pm$   249.8   &   29.88   $\pm$   2.60    &   22.78   $\pm$   2.42    &   48.22   $\pm$   4.20    &   36.80    $\pm$  3.90    &\\
090809  &   2.737   &   2635.0  $\pm$   229.6   &   4771.2  $\pm$   94.7    &   10993.3 $\pm$   1647.7  &   0.36    $\pm$   0.02    &   8.12    $\pm$   0.67    &   0.58    $\pm$   0.04    &    13.10  $\pm$   1.08    &\\
090809  &   2.737   &   6036.3  $\pm$   5002.5  &   17179.2 $\pm$   2230.1  &   80566.2 $\pm$   19460.5 &   0.02    $\pm$   0.00    &   5.21    $\pm$   1.16    &   0.03    $\pm$   0.00    &    8.41   $\pm$   1.87    &\\
090812  &   2.452   &   105.8   $\pm$   3.3 &   134.0   $\pm$   1.4 &   257.5   $\pm$   5.0 &   40.83   $\pm$   2.00    &   27.53   $\pm$   2.14    &   54.65   $\pm$   2.67    &   36.80    $\pm$  2.87    &\\
090812  &   2.452   &   241.8   $\pm$   2.2 &   260.4   $\pm$   1.1 &   344.9   $\pm$   4.5 &   19.02   $\pm$   0.69    &   9.64    $\pm$   0.64    &   25.46   $\pm$   0.92    &   12.90    $\pm$  0.86    &\\
090831C &   --  &   155.8   $\pm$   6.6 &   181.9   $\pm$   3.5 &   297.3   $\pm$   17.9    &   2.71    $\pm$   0.36    &   1.40    $\pm$   0.25    &   --          &   --          &\\
090831C &   --  &   384.6   $\pm$   28.3    &   442.1   $\pm$   16.7    &   560.7   $\pm$   39.3    &   0.52    $\pm$   0.12    &   0.51    $\pm$   0.20    &   --          &   --           &\\
090904A &   --  &   291.2   $\pm$   1.4 &   304.1   $\pm$   0.6 &   427.4   $\pm$   1.8 &   52.12   $\pm$   1.55    &   21.21   $\pm$   0.89    &   --          &   --          &\\
090904B &   --  &   153.3   $\pm$   42.7    &   263.5   $\pm$   15.2    &   1877.9  $\pm$   136.3   &   2.63    $\pm$   0.19    &   13.48   $\pm$   1.50    &   --          &   --           &\\
090929B &   --  &   92.1    $\pm$   3.5 &   108.9   $\pm$   2.1 &   156.5   $\pm$   10.4    &   20.31   $\pm$   1.43    &   7.12    $\pm$   1.19    &   --          &   --          &\\
090929B &   --  &   133.7   $\pm$   2.0 &   151.5   $\pm$   0.7 &   434.0   $\pm$   21.3    &   44.64   $\pm$   2.12    &   31.85   $\pm$   2.09    &   --          &   --          &\\
091026  &   --  &   152.3   $\pm$   8.4 &   174.7   $\pm$   3.2 &   567.3   $\pm$   12.4    &   5.52    $\pm$   0.67    &   4.55    $\pm$   0.72    &   --          &   --          &\\
091026  &   --  &   254.5   $\pm$   13.6    &   334.7   $\pm$   3.1 &   640.2   $\pm$   70.3    &   8.98    $\pm$   0.46    &   9.00    $\pm$   0.71    &   --          &   --          &\\
091026  &   --  &   608.9   $\pm$   39.3    &   775.3   $\pm$   18.5    &   4148.1  $\pm$   222.7   &   1.89    $\pm$   0.12    &   20.24   $\pm$   1.96    &   --          &   --           &\\
091029  &   2.752   &   277.8   $\pm$   23.8    &   311.9   $\pm$   11.4    &   429.7   $\pm$   23.2    &   1.14    $\pm$   0.28    &   0.85    $\pm$   0.31    &   1.86    $\pm$   0.45    &    1.38   $\pm$   0.51    &\\
091104  &   --  &   191.4   $\pm$   7.0 &   205.9   $\pm$   2.4 &   407.3   $\pm$   23.9    &   3.84    $\pm$   0.65    &   3.01    $\pm$   0.71    &   --          &   --          &\\
091130B &   --  &   80.4    $\pm$   3.3 &   98.7    $\pm$   0.6 &   1333.0  $\pm$   3.0 &   112.12  $\pm$   2.29    &   65.94   $\pm$   1.92    &   --          &   --          &\\
091221  &   --  &   93.5    $\pm$   1.8 &   106.6   $\pm$   0.8 &   190.8   $\pm$   3.5 &   22.46   $\pm$   1.03    &   6.59    $\pm$   0.41    &   --          &   --          &\\
100117A &   --  &   105.3   $\pm$   26.6    &   193.1   $\pm$   13.5    &   320.9   $\pm$   35.0    &   17.76   $\pm$   1.35    &   23.81   $\pm$   5.32    &   --          &   --           &\\
100117A &   --  &   296.0   $\pm$   52.6    &   337.3   $\pm$   11.4    &   1194.4  $\pm$   161.6   &   6.34    $\pm$   1.67    &   18.45   $\pm$   6.99    &   --          &   --           &\\
100212A &   --  &   64.8    $\pm$   8.6 &   68.8    $\pm$   1.9 &   88.2    $\pm$   19.5    &   22.00   $\pm$   38.69   &   2.53    $\pm$   6.04    &   --          &   --          &\\
100212A &   --  &   73.7    $\pm$   3.8 &   80.5    $\pm$   1.0 &   100.5   $\pm$   10.2    &   50.65   $\pm$   13.47   &   4.79    $\pm$   1.59    &   --          &   --          &\\
100212A &   --  &   84.9    $\pm$   7.4 &   101.7   $\pm$   2.3 &   363.0   $\pm$   149.0   &   59.09   $\pm$   16.01   &   21.88   $\pm$   6.64    &   --          &   --          &\\
100212A &   --  &   94.2    $\pm$   9.6 &   121.7   $\pm$   1.8 &   313.9   $\pm$   56.0    &   85.76   $\pm$   21.79   &   29.76   $\pm$   8.02    &   --          &   --          &\\
100212A &   --  &   168.0   $\pm$   4.5 &   174.3   $\pm$   1.6 &   244.6   $\pm$   63.5    &   9.78    $\pm$   2.92    &   2.09    $\pm$   0.81    &   --          &   --          &\\
100212A &   --  &   184.7   $\pm$   9.0 &   197.3   $\pm$   1.9 &   272.1   $\pm$   34.4    &   10.23   $\pm$   3.24    &   2.47    $\pm$   0.93    &   --          &   --          &\\
100212A &   --  &   217.7   $\pm$   1.9 &   225.8   $\pm$   0.5 &   310.1   $\pm$   16.2    &   26.23   $\pm$   2.46    &   4.91    $\pm$   0.55    &   --          &   --          &\\
100212A &   --  &   243.4   $\pm$   1.9 &   250.5   $\pm$   0.5 &   349.2   $\pm$   21.5    &   22.84   $\pm$   2.34    &   4.78    $\pm$   0.59    &   --          &   --          &\\
100212A &   --  &   271.4   $\pm$   4.8 &   279.9   $\pm$   1.2 &   465.8   $\pm$   49.7    &   8.23    $\pm$   1.37    &   3.49    $\pm$   0.74    &   --          &   --          &\\
100212A &   --  &   335.9   $\pm$   3.2 &   350.9   $\pm$   0.9 &   440.6   $\pm$   12.2    &   12.15   $\pm$   1.05    &   2.92    $\pm$   0.29    &   --          &   --          &\\
100212A &   --  &   400.9   $\pm$   7.3 &   422.2   $\pm$   2.3 &   515.7   $\pm$   27.8    &   3.92    $\pm$   0.58    &   1.34    $\pm$   0.25    &   --          &   --          &\\
100212A &   --  &   577.9   $\pm$   29.9    &   665.5   $\pm$   7.5 &   811.2   $\pm$   33.9    &   2.79    $\pm$   0.49    &   2.08    $\pm$   0.41    &   --          &   --          &\\
100302A &   4.813   &   18.0    $\pm$   17.4    &   133.7   $\pm$   3.0 &   273.0   $\pm$   39.5    &   18.60   $\pm$   1.67    &   9.80    $\pm$   0.93    &   74.11   $\pm$   6.65    &    39.00  $\pm$   3.69    &\\
100302A &   4.813   &   118.2   $\pm$   20.9    &   186.2   $\pm$   2.6 &   391.8   $\pm$   51.5    &   6.93    $\pm$   0.67    &   3.09    $\pm$   0.31    &   27.63   $\pm$   2.66    &    12.30  $\pm$   1.23    &\\
100302A &   4.813   &   212.8   $\pm$   4.1 &   251.5   $\pm$   0.7 &   463.0   $\pm$   17.3    &   24.46   $\pm$   0.97    &   7.70    $\pm$   0.33    &   97.47   $\pm$   3.86    &   30.70    $\pm$  1.30    &\\
100302A &   4.813   &   277.5   $\pm$   6.1 &   313.8   $\pm$   0.9 &   1105.3  $\pm$   51.9    &   10.19   $\pm$   0.38    &   8.52    $\pm$   0.38    &   40.60   $\pm$   1.53    &   33.90    $\pm$  1.50    &\\
100302A &   4.813   &   487.7   $\pm$   11.4    &   503.4   $\pm$   1.7 &   770.2   $\pm$   91.1    &   1.24    $\pm$   0.36    &   0.71    $\pm$   0.25    &   4.94    $\pm$   1.43    &    2.85   $\pm$   1.00    &\\
100513A &   4.772   &   166.6   $\pm$   22.9    &   227.2   $\pm$   8.6 &   980.8   $\pm$   19.2    &   2.04    $\pm$   0.14    &   3.17    $\pm$   0.38    &   8.01    $\pm$   0.56    &    12.40  $\pm$   1.48    &\\
100526A &   --  &   171.3   $\pm$   2.6 &   186.7   $\pm$   1.0 &   538.6   $\pm$   2.9 &   28.40   $\pm$   2.00    &   17.41   $\pm$   1.59    &   --          &   --          &\\
100606A &   --  &   96.2    $\pm$   7.6 &   124.9   $\pm$   2.1 &   462.9   $\pm$   62.5    &   11.87   $\pm$   0.71    &   14.43   $\pm$   1.86    &   --          &   --          &\\
100614A &   --  &   158.1   $\pm$   1.1 &   162.2   $\pm$   0.4 &   217.4   $\pm$   14.2    &   17.05   $\pm$   1.51    &   3.91    $\pm$   0.66    &   --          &   --          &\\
100614A &   --  &   189.7   $\pm$   5.7 &   203.1   $\pm$   1.7 &   246.8   $\pm$   12.5    &   8.61    $\pm$   1.16    &   2.06    $\pm$   0.43    &   --          &   --          &\\
100614A &   --  &   258.4   $\pm$   14.3    &   302.4   $\pm$   4.8 &   499.7   $\pm$   63.0    &   3.45    $\pm$   0.32    &   3.30    $\pm$   0.58    &   --          &   --          &\\
100614A &   --  &   986.9   $\pm$   37.5    &   1021.8  $\pm$   28.9    &   1095.4  $\pm$   39.7    &   0.40    $\pm$   0.12    &   0.37    $\pm$   0.37    &   --          &   --           &\\
100619A &   --  &   29.5    $\pm$   4.9 &   88.3    $\pm$   0.7 &   151.1   $\pm$   1.7 &   438.19  $\pm$   22.05   &   143.14  $\pm$   7.86    &   --          &   --          &\\
100619A &   --  &   850.4   $\pm$   3.7 &   949.0   $\pm$   1.2 &   1564.4  $\pm$   12.0    &   30.89   $\pm$   0.54    &   44.94   $\pm$   0.89    &   --          &   --          &\\
100704A &   3.6 &   45.8    $\pm$   7.8 &   113.4   $\pm$   2.1 &   175.4   $\pm$   12.9    &   34.19   $\pm$   1.71    &   19.79   $\pm$   1.61    &   86.56   $\pm$   4.33    &   50.10    $\pm$  4.08    &\\
100704A &   3.6 &   112.5   $\pm$   2.6 &   175.9   $\pm$   0.6 &   371.2   $\pm$   3.0 &   418.95  $\pm$   9.64    &   187.53  $\pm$   4.43    &   1060.55 $\pm$   24.39   &   475.00  $\pm$    11.20  &\\
100725B &   --  &   80.9    $\pm$   3.8 &   90.2    $\pm$   1.3 &   153.7   $\pm$   6.1 &   89.20   $\pm$   7.97    &   13.98   $\pm$   1.79    &   --          &   --          &\\
100725B &   --  &   89.9    $\pm$   6.6 &   128.6   $\pm$   1.7 &   457.9   $\pm$   14.1    &   115.75  $\pm$   7.76    &   57.51   $\pm$   4.15    &   --          &   --          &\\
100725B &   --  &   114.3   $\pm$   7.7 &   159.8   $\pm$   1.3 &   357.4   $\pm$   34.9    &   146.67  $\pm$   7.76    &   52.74   $\pm$   2.94    &   --          &   --          &\\
100725B &   --  &   163.1   $\pm$   4.1 &   215.7   $\pm$   0.6 &   326.1   $\pm$   6.6 &   256.22  $\pm$   8.98    &   66.22   $\pm$   2.36    &   --          &   --          &\\
100725B &   --  &   252.4   $\pm$   3.1 &   271.6   $\pm$   0.6 &   361.2   $\pm$   4.6 &   84.85   $\pm$   4.62    &   16.19   $\pm$   0.95    &   --          &   --          &\\
100727A &   --  &   171.3   $\pm$   7.3 &   245.5   $\pm$   1.8 &   511.9   $\pm$   7.0 &   12.35   $\pm$   0.46    &   9.13    $\pm$   0.39    &   --          &   --          &\\
100728A &   1.567   &   64.3    $\pm$   24.6    &   90.1    $\pm$   5.6 &   119.1   $\pm$   14.2    &   162.58  $\pm$   23.17   &   54.19   $\pm$   22.05   &   97.74   $\pm$   13.93   &    32.60  $\pm$   13.30   &\\
100728A &   1.567   &   108.9   $\pm$   4.8 &   122.1   $\pm$   1.1 &   159.1   $\pm$   4.6 &   170.61  $\pm$   23.94   &   42.14   $\pm$   8.89    &   102.57  $\pm$   14.39   &   25.30    $\pm$  5.34    &\\
100728A &   1.567   &   181.8   $\pm$   8.5 &   224.6   $\pm$   2.9 &   257.1   $\pm$   10.0    &   64.95   $\pm$   4.13    &   31.33   $\pm$   5.95    &   39.05   $\pm$   2.48    &   18.80    $\pm$  3.57    &\\
100728A &   1.567   &   253.7   $\pm$   7.6 &   267.3   $\pm$   2.9 &   287.6   $\pm$   7.5 &   42.08   $\pm$   7.73    &   9.74    $\pm$   4.31    &   25.30   $\pm$   4.65    &   5.85     $\pm$  2.59    &\\
100728A &   1.567   &   293.9   $\pm$   3.3 &   317.5   $\pm$   1.0 &   376.8   $\pm$   4.2 &   111.86  $\pm$   5.09    &   40.78   $\pm$   2.93    &   67.25   $\pm$   3.06    &   24.50    $\pm$  1.76    &\\
100728A &   1.567   &   383.0   $\pm$   0.7 &   389.4   $\pm$   0.3 &   422.6   $\pm$   2.2 &   95.79   $\pm$   5.11    &   16.10   $\pm$   1.26    &   57.58   $\pm$   3.07    &   9.68     $\pm$  0.76    &\\
100728A &   1.567   &   451.2   $\pm$   3.1 &   462.4   $\pm$   2.1 &   480.4   $\pm$   4.5 &   24.57   $\pm$   2.56    &   4.94    $\pm$   1.33    &   14.77   $\pm$   1.54    &   2.97     $\pm$  0.80    &\\
100728A &   1.567   &   511.5   $\pm$   3.2 &   570.1   $\pm$   1.2 &   659.3   $\pm$   4.9 &   102.62  $\pm$   2.82    &   61.04   $\pm$   2.37    &   61.69   $\pm$   1.70    &   36.70    $\pm$  1.42    &\\
100728A &   1.567   &   673.9   $\pm$   5.5 &   707.6   $\pm$   3.0 &   809.1   $\pm$   8.9 &   23.71   $\pm$   1.14    &   18.96   $\pm$   2.05    &   14.25   $\pm$   0.69    &   11.40    $\pm$  1.23    &\\
100802A &   --  &   228.9   $\pm$   7.6 &   507.3   $\pm$   3.5 &   2007.1  $\pm$   9.7 &   41.60   $\pm$   1.01    &   101.36  $\pm$   2.77    &   --          &   --          &\\
100805A &   --  &   500.9   $\pm$   14.4    &   621.0   $\pm$   8.0 &   7132.7  $\pm$   940.7   &   2.91    $\pm$   0.18    &   16.84   $\pm$   1.36    &   --          &   --          &\\
100807A &   --  &   65.5    $\pm$   4.6 &   91.4    $\pm$   1.5 &   175.5   $\pm$   8.1 &   8.15    $\pm$   0.61    &   2.30    $\pm$   0.19    &   --          &   --          &\\
100816A &   0.8034  &   113.5   $\pm$   13.6    &   143.3   $\pm$   5.4 &   2277.1  $\pm$   13.0    &   3.88    $\pm$   0.44    &   3.38    $\pm$   0.56    &   0.64    $\pm$   0.07    &    0.56   $\pm$   0.09    &\\
100816A &   0.8034  &   269.3   $\pm$   5.3E6   &   276.2   $\pm$   504069.8    &   40217.8 $\pm$   6E6 &   0.53    $\pm$   892.15  &   5.07    $\pm$   13430.54    &   0.09    $\pm$   146.51   &  0.83    $\pm$   2210.00 &\\
100816A &   0.8034  &   3082.8  $\pm$   4883.4  &   5960.2  $\pm$   985.8   &   66077.6 $\pm$   22951.7 &   0.01    $\pm$   0.01    &   1.76    $\pm$   2.93    &   0.00    $\pm$   0.00    &    0.29   $\pm$   0.48    &\\
100901A &   1.408   &   163.2   $\pm$   73.3    &   210.6   $\pm$   31.1    &   399.3   $\pm$   241.0   &   9.28    $\pm$   1.29    &   7.30    $\pm$   1.72    &   4.57    $\pm$   0.63    &    3.59   $\pm$   0.85    &\\
100901A &   1.408   &   245.5   $\pm$   36.5    &   251.2   $\pm$   9.6 &   328.3   $\pm$   91.9    &   4.99    $\pm$   1.19    &   1.66    $\pm$   0.76    &   2.45    $\pm$   0.58    &    0.81   $\pm$   0.37    &\\
100901A &   1.408   &   285.5   $\pm$   11.2    &   312.1   $\pm$   3.6 &   567.9   $\pm$   214.4   &   5.70    $\pm$   1.24    &   5.31    $\pm$   1.88    &   2.80    $\pm$   0.61    &    2.61   $\pm$   0.92    &\\
100901A &   1.408   &   322.9   $\pm$   9.6 &   396.3   $\pm$   1.5 &   866.3   $\pm$   47.8    &   21.07   $\pm$   1.23    &   24.56   $\pm$   1.69    &   10.37   $\pm$   0.60    &   12.10    $\pm$  0.83    &\\
100901A &   1.408   &   957.2   $\pm$   525.8   &   27381.3 $\pm$   1224.0  &   154731.6    $\pm$   10176.8 &   0.12    $\pm$   0.00    &   69.53   $\pm$   3.98    &   0.06    $\pm$   0.00     &  34.20   $\pm$   1.96    &\\
100901A &   1.408   &   637634.5    $\pm$   90242.0 &   693788.2    $\pm$   76709.5 &   838632.2    $\pm$   144255.3    &   0.00    $\pm$   0.01    &   5.17    $\pm$   11.96   &   0.00     $\pm$  0.00    &   2.54    $\pm$   5.89    &\\
100902A &   4.5 &   356.0   $\pm$   1.4 &   405.5   $\pm$   0.9 &   564.5   $\pm$   3.0 &   515.04  $\pm$   12.41   &   274.06  $\pm$   8.48    &   1851.49 $\pm$   44.61   &   985.00  $\pm$    30.50  &\\
100905A &   --  &   249.3   $\pm$   9.1 &   318.6   $\pm$   3.2 &   463.0   $\pm$   33.8    &   5.44    $\pm$   0.47    &   3.14    $\pm$   0.30    &   --          &   --          &\\
100905A &   --  &   356.8   $\pm$   18.6    &   405.2   $\pm$   4.2 &   535.1   $\pm$   20.9    &   5.25    $\pm$   0.90    &   2.41    $\pm$   0.45    &   --          &   --          &\\
100906A &   1.727   &   76.6    $\pm$   2.1 &   119.6   $\pm$   0.6 &   207.2   $\pm$   1.2 &   961.07  $\pm$   34.70   &   312.31  $\pm$   12.66   &   691.02  $\pm$   24.95   &   225.00   $\pm$  9.10    &\\
110102A &   --  &   195.0   $\pm$   0.8 &   205.8   $\pm$   0.4 &   412.5   $\pm$   3.2 &   262.10  $\pm$   8.00    &   97.02   $\pm$   3.52    &   --          &   --          &\\
110102A &   --  &   213.7   $\pm$   3.9 &   269.5   $\pm$   0.8 &   375.5   $\pm$   2.5 &   259.30  $\pm$   7.94    &   104.00  $\pm$   3.52    &   --          &   --          &\\
110119A &   --  &   64.1    $\pm$   40.3    &   78.4    $\pm$   3.9 &   331.9   $\pm$   4.5 &   36.04   $\pm$   6.77    &   12.01   $\pm$   16.45   &   --          &   --          &\\
110119A &   --  &   71.8    $\pm$   9.6 &   128.2   $\pm$   1.4 &   360.8   $\pm$   12.6    &   48.55   $\pm$   1.76    &   18.66   $\pm$   0.78    &   --          &   --          &\\
110119A &   --  &   151.6   $\pm$   16.5    &   168.7   $\pm$   0.3 &   293.7   $\pm$   230.0   &   15.84   $\pm$   2.74    &   1.64    $\pm$   0.32    &   --          &   --          &\\
110119A &   --  &   82.9    $\pm$   13.2    &   202.0   $\pm$   2.2 &   437.4   $\pm$   103.4   &   54.28   $\pm$   3.76    &   28.63   $\pm$   2.00    &   --          &   --          &\\
110119A &   --  &   150.8   $\pm$   25.8    &   235.9   $\pm$   0.8 &   315.1   $\pm$   1.4 &   28.59   $\pm$   4.24    &   3.84    $\pm$   0.57    &   --          &   --          &\\
110119A &   --  &   91.0    $\pm$   60.5    &   259.4   $\pm$   2.5 &   378.1   $\pm$   41.9    &   18.62   $\pm$   3.35    &   8.42    $\pm$   1.57    &   --          &   --          &\\
110119A &   --  &   125.1   $\pm$   124.3   &   335.2   $\pm$   11.7    &   465.6   $\pm$   2494.6  &   1.93    $\pm$   0.68    &   1.27    $\pm$   0.51    &   --          &   --           &\\
110119A &   --  &   343.3   $\pm$   24.4    &   385.9   $\pm$   2.3 &   502.1   $\pm$   161.1   &   3.16    $\pm$   0.54    &   1.56    $\pm$   0.46    &   --          &   --          &\\
110119A &   --  &   505.3   $\pm$   26.0    &   633.8   $\pm$   13.0    &   2615.3  $\pm$   90.3    &   2.83    $\pm$   0.17    &   19.17   $\pm$   1.66    &   --          &   --           &\\
110205A &   1.98    &   132.7   $\pm$   17.5    &   238.5   $\pm$   2.7 &   379.4   $\pm$   3.4 &   107.58  $\pm$   3.93    &   167.60  $\pm$   22.00   &   99.01   $\pm$   3.62    &   154.00   $\pm$  20.20   &\\
110205A &   1.98    &   459.1   $\pm$   7.1 &   472.3   $\pm$   2.7 &   546.6   $\pm$   24.0    &   5.02    $\pm$   0.88    &   1.80    $\pm$   0.48    &   4.62    $\pm$   0.81    &   1.66     $\pm$  0.45    &\\
110205A &   1.98    &   600.7   $\pm$   1.8 &   610.2   $\pm$   1.4 &   648.5   $\pm$   3.3 &   13.51   $\pm$   0.82    &   4.29    $\pm$   0.59    &   12.44   $\pm$   0.75    &   3.95     $\pm$  0.55    &\\
110407A &   --  &   408.8   $\pm$   4.1 &   441.6   $\pm$   2.3 &   3919.7  $\pm$   16.5    &   7.77    $\pm$   0.28    &   17.51   $\pm$   0.80    &   --          &   --          &\\
110407A &   --  &   4498.2  $\pm$   1656.1  &   4953.0  $\pm$   585.8   &   5313.9  $\pm$   745.7   &   0.02    $\pm$   0.01    &   0.11    $\pm$   0.18    &   --          &   --           &\\
110414A &   --  &   28.9    $\pm$   38.8    &   145.3   $\pm$   2.7 &   200.8   $\pm$   5.4 &   28.82   $\pm$   2.49    &   25.05   $\pm$   2.94    &   --          &   --          &\\
110414A &   --  &   70.5    $\pm$   42.7    &   365.4   $\pm$   19.9    &   801.8   $\pm$   484.4   &   1.77    $\pm$   0.19    &   4.30    $\pm$   0.76    &   --          &   --           &\\
110414A &   --  &   167.4   $\pm$   334.8   &   1853.9  $\pm$   218.1   &   9165.3  $\pm$   1269.8  &   0.23    $\pm$   0.04    &   7.91    $\pm$   1.59    &   --          &   --           &\\
110520A &   --  &   155.0   $\pm$   21.7    &   243.2   $\pm$   11.6    &   408.6   $\pm$   22.4    &   4.15    $\pm$   0.56    &   5.03    $\pm$   1.04    &   --          &   --           &\\
110709A &   --  &   88.7    $\pm$   4532.7  &   89.3    $\pm$   4479.9  &   98.2    $\pm$   4615.6  &   13.07   $\pm$   3873.71 &   0.94    $\pm$   760.15  &   --          &   --           &\\
110709A &   --  &   180.6   $\pm$   24.1    &   218.8   $\pm$   8.2 &   795.6   $\pm$   271.6   &   1.81    $\pm$   0.33    &   3.64    $\pm$   1.28    &   --          &   --          &\\
110709B &   --  &   142.3   $\pm$   32.5    &   153.3   $\pm$   6.2 &   1659.9  $\pm$   650.3   &   3.83    $\pm$   0.96    &   14.83   $\pm$   7.62    &   --          &   --          &\\
110709B &   --  &   477.2   $\pm$   4.8 &   658.9   $\pm$   2.4 &   843.8   $\pm$   16.8    &   98.48   $\pm$   2.90    &   110.58  $\pm$   3.72    &   --          &   --          &\\
110709B &   --  &   651.7   $\pm$   20.8    &   847.2   $\pm$   2.5 &   936.2   $\pm$   11.1    &   62.31   $\pm$   2.47    &   58.91   $\pm$   3.09    &   --          &   --          &\\
110709B &   --  &   887.4   $\pm$   10.6    &   935.7   $\pm$   2.4 &   1230.2  $\pm$   14.9    &   21.11   $\pm$   1.01    &   25.83   $\pm$   1.75    &   --          &   --          &\\
110709B &   --  &   1271.0  $\pm$   5.6 &   1305.0  $\pm$   2.9 &   1474.4  $\pm$   13.7    &   8.29    $\pm$   0.57    &   7.88    $\pm$   0.86    &   --          &   --          &\\
110801A &   1.858   &   192.3   $\pm$   5.2 &   214.0   $\pm$   3.1 &   244.2   $\pm$   5.2 &   10.85   $\pm$   0.89    &   3.95    $\pm$   0.87    &   8.91    $\pm$   0.73    &   3.24     $\pm$  0.71    &\\
110801A &   1.858   &   317.2   $\pm$   1.4 &   358.5   $\pm$   0.6 &   624.8   $\pm$   4.9 &   195.88  $\pm$   4.83    &   117.05  $\pm$   3.20    &   160.83  $\pm$   3.97    &   96.10    $\pm$  2.62    &\\
110820A &   --  &   149.2   $\pm$   2.7 &   257.9   $\pm$   0.7 &   384.8   $\pm$   3.5 &   97.19   $\pm$   2.29    &   46.60   $\pm$   1.14    &   --          &   --          &\\
110921A &   --  &   197.6   $\pm$   16.1    &   234.0   $\pm$   10.0    &   289.1   $\pm$   16.9    &   2.05    $\pm$   0.38    &   1.17    $\pm$   0.43    &   --          &   --           &\\
110921A &   --  &   474.6   $\pm$   16.9    &   516.1   $\pm$   7.5 &   640.9   $\pm$   25.6    &   1.89    $\pm$   0.31    &   1.45    $\pm$   0.36    &   --          &   --          &\\
111016A &   --  &   391.6   $\pm$   2.4 &   416.2   $\pm$   1.0 &   560.2   $\pm$   25.1    &   24.28   $\pm$   1.31    &   9.93    $\pm$   0.65    &   --          &   --          &\\
111016A &   --  &   406.0   $\pm$   13.2    &   483.1   $\pm$   2.3 &   765.0   $\pm$   41.3    &   27.45   $\pm$   1.82    &   22.46   $\pm$   1.68    &   --          &   --          &\\
111016A &   --  &   414.4   $\pm$   23.1    &   611.7   $\pm$   2.2 &   925.6   $\pm$   9.9 &   33.90   $\pm$   1.03    &   42.54   $\pm$   1.48    &   --          &   --          &\\
111016A &   --  &   711.8   $\pm$   7.3 &   792.8   $\pm$   1.7 &   4713.5  $\pm$   128.0   &   13.27   $\pm$   0.28    &   49.78   $\pm$   1.29    &   --          &   --          &\\
111103B &   --  &   99.7    $\pm$   0.8 &   116.8   $\pm$   0.4 &   632.5   $\pm$   4.5 &   155.12  $\pm$   4.38    &   54.60   $\pm$   1.71    &   --          &   --          &\\
111103B &   --  &   179.8   $\pm$   8.2 &   220.0   $\pm$   2.6 &   2658.3  $\pm$   266.3   &   12.36   $\pm$   0.72    &   33.71   $\pm$   2.74    &   --          &   --          &\\
111103B &   --  &   330.6   $\pm$   7.6 &   346.8   $\pm$   2.0 &   547.9   $\pm$   61.9    &   6.07    $\pm$   1.04    &   2.29    $\pm$   0.45    &   --          &   --          &\\
111103B &   --  &   1600.3  $\pm$   1492.4  &   5759.4  $\pm$   359.0   &   41159.1 $\pm$   3296.7  &   0.57    $\pm$   0.04    &   72.58   $\pm$   8.16    &   --          &   --           &\\
111107A &   2.893   &   194.3   $\pm$   50.9    &   324.3   $\pm$   21.7    &   573.1   $\pm$   47.8    &   0.88    $\pm$   0.17    &   1.47    $\pm$   0.41    &   1.55    $\pm$   0.29    &    2.61   $\pm$   0.73    &\\
111209A &   0.677   &   1154.4  $\pm$   45.9    &   1345.0  $\pm$   28.8    &   2130.8  $\pm$   89.3    &   38.17   $\pm$   3.90    &   250.11  $\pm$   54.16   &   4.43    $\pm$   0.45    &    29.00  $\pm$   6.29    &\\
111209A &   0.677   &   1756.8  $\pm$   16.4    &   2039.8  $\pm$   4.5 &   2164.4  $\pm$   4.7 &   112.79  $\pm$   2.90    &   212.27  $\pm$   8.99    &   13.09   $\pm$   0.34    &   24.60    $\pm$  1.04    &\\
111209A &   0.677   &   5364.5  $\pm$   7.9 &   5477.9  $\pm$   2.1 &   7628.7  $\pm$   90.9    &   20.70   $\pm$   0.92    &   298.02  $\pm$   25.19   &   2.40    $\pm$   0.11    &   34.60    $\pm$  2.92    &\\
111209A &   0.677   &   11978.8 $\pm$   84.3    &   12064.2 $\pm$   80.5    &   12231.4 $\pm$   87.9    &   6.87    $\pm$   0.29    &   17.13   $\pm$   16.73   &   0.80    $\pm$   0.03    &    1.99   $\pm$   1.94    &\\
111215A &   --  &   644.2   $\pm$   8.1 &   663.0   $\pm$   6.1 &   679.7   $\pm$   6.6 &   7.43    $\pm$   0.53    &   2.50    $\pm$   1.44    &   --          &   --          &\\
111215A &   --  &   937.7   $\pm$   3.1 &   972.5   $\pm$   2.1 &   1107.0  $\pm$   8.6 &   18.78   $\pm$   0.56    &   20.75   $\pm$   1.63    &   --          &   --          &\\
120102A &   --  &   234.4   $\pm$   383844.3    &   252.6   $\pm$   99010.2 &   3563.9  $\pm$   1.4E6   &   2.16    $\pm$   604.98  &   17.54   $\pm$   13071.86    &   --          &   --           &\\
120102A &   --  &   963.5   $\pm$   22.1    &   1067.5  $\pm$   10.6    &   22205.5 $\pm$   123.1   &   7.73    $\pm$   0.25    &   108.72  $\pm$   4.25    &   --          &   --           &\\
120211A &   --  &   1708.1  $\pm$   2614.3  &   6720.0  $\pm$   1279.3  &   53064.6 $\pm$   19609.9 &   0.03    $\pm$   0.00    &   4.77    $\pm$   1.26    &   --          &   --           &\\
120215A &   --  &   1903.4  $\pm$   1213.1  &   12593.9 $\pm$   1779.6  &   142910.6    $\pm$   36778.5 &   0.02    $\pm$   0.00    &   7.11    $\pm$   1.43    &   --          &   --           &\\
120308A &   --  &   111.8   $\pm$   1.8 &   124.5   $\pm$   0.7 &   406.1   $\pm$   3.1 &   49.05   $\pm$   2.10    &   26.09   $\pm$   1.39    &   --          &   --          &\\
120514A &   --  &   73.9    $\pm$   14.9    &   98.6    $\pm$   3.4 &   122.1   $\pm$   9.1 &   64.40   $\pm$   9.76    &   13.75   $\pm$   3.16    &   --          &   --          &\\
120514A &   --  &   122.6   $\pm$   6.7 &   142.3   $\pm$   0.7 &   347.0   $\pm$   54.5    &   88.75   $\pm$   3.33    &   27.76   $\pm$   1.08    &   --          &   --          &\\
120514A &   --  &   346.8   $\pm$   106.0   &   664.5   $\pm$   69.6    &   5049.8  $\pm$   760.4   &   0.50    $\pm$   0.06    &   6.96    $\pm$   1.42    &   --          &   --           &\\
120612A &   --  &   216.5   $\pm$   836.0   &   3581.6  $\pm$   1730.5  &   13791.0 $\pm$   6781.3  &   0.08    $\pm$   0.07    &   4.69    $\pm$   4.86    &   --          &   --           &\\
120701A &   --  &   276.7   $\pm$   466574.0    &   280.5   $\pm$   465663.1    &   332.2   $\pm$   497200.8    &   0.65    $\pm$   2103.36 &   0.30    $\pm$   5329.01 &   --          &   --           &\\
120728A &   --  &   398.7   $\pm$   45.7    &   549.0   $\pm$   15.0    &   997.6   $\pm$   69.6    &   1.37    $\pm$   0.22    &   2.17    $\pm$   0.38    &   --          &   --           &\\
120802A &   3.796   &   140.3   $\pm$   174.1   &   1315.2  $\pm$   308.8   &   37706.7 $\pm$   19040.3 &   0.11    $\pm$   0.02    &   9.99    $\pm$   4.32    &   0.30    $\pm$   0.05    &    27.50  $\pm$   11.90   &\\
121024A &   2.298   &   181.9   $\pm$   7.2 &   209.6   $\pm$   3.4 &   251.4   $\pm$   8.8 &   6.41    $\pm$   0.49    &   2.52    $\pm$   0.45    &   7.67    $\pm$   0.59    &   3.02     $\pm$  0.54    &\\
121024A &   2.298   &   254.6   $\pm$   6.9 &   273.1   $\pm$   3.0 &   324.0   $\pm$   10.7    &   4.02    $\pm$   0.46    &   1.54    $\pm$   0.35    &   4.81    $\pm$   0.56    &   1.85     $\pm$  0.42    &\\
121027A &   1.773   &   195.9   $\pm$   6.5 &   270.4   $\pm$   3.0 &   945.7   $\pm$   6.6 &   16.09   $\pm$   0.57    &   21.92   $\pm$   1.05    &   12.14   $\pm$   0.43    &   16.50    $\pm$  0.80    &\\
121027A &   1.773   &   1118.8  $\pm$   19.6    &   1260.2  $\pm$   21.3    &   56984.3 $\pm$   13950.7 &   77.62   $\pm$   65.21   &   747.71  $\pm$   757.26  &   58.55   $\pm$   49.19   &    564.00 $\pm$   571.00  &\\
121027A &   1.773   &   2402.1  $\pm$   447.2   &   6954.9  $\pm$   102.3   &   35918.7 $\pm$   4070.7  &   35.37   $\pm$   4.44    &   959.04  $\pm$   121.58  &   26.68   $\pm$   3.35    &    723.00 $\pm$   91.70   &\\
121027A &   1.773   &   18575.2 $\pm$   35526.4 &   98927.8 $\pm$   22537.2 &   590967.4    $\pm$   144614.2    &   0.02    $\pm$   0.00    &   35.14   $\pm$   12.88   &   0.01    $\pm$    0.00   &   26.50   $\pm$   9.72    &\\
121028A &   --  &   690.6   $\pm$   30.7    &   775.0   $\pm$   16.8    &   1174.8  $\pm$   66.3    &   0.81    $\pm$   0.15    &   1.39    $\pm$   0.32    &   --          &   --           &\\
121108A &   --  &   121.3   $\pm$   1.6 &   138.9   $\pm$   0.4 &   198.4   $\pm$   2.9 &   63.66   $\pm$   2.68    &   11.66   $\pm$   0.54    &   --          &   --          &\\
121123A &   --  &   143.8   $\pm$   3.0 &   246.6   $\pm$   0.9 &   1790.9  $\pm$   84.8    &   112.13  $\pm$   1.86    &   134.21  $\pm$   2.43    &   --          &   --          &\\
121125A &   --  &   90.8    $\pm$   0.6 &   92.7    $\pm$   0.5 &   107.9   $\pm$   1.4 &   15.49   $\pm$   1.07    &   1.83    $\pm$   0.33    &   --          &   --          &\\
121128A &   2.2 &   75.1    $\pm$   5.7 &   95.9    $\pm$   1.7 &   120.7   $\pm$   3.5 &   18.35   $\pm$   1.34    &   4.77    $\pm$   0.76    &   20.35   $\pm$   1.48    &   5.29    $\pm$    0.85   &\\
121211A &   1.023   &   116.7   $\pm$   3.3 &   166.8   $\pm$   1.3 &   864.7   $\pm$   7.0 &   119.36  $\pm$   2.86    &   110.50  $\pm$   3.09    &   31.72   $\pm$   0.76    &   29.40    $\pm$  0.82    &\\
121212A &   --  &   173.3   $\pm$   16.9    &   237.5   $\pm$   5.6 &   419.2   $\pm$   24.2    &   4.79    $\pm$   0.52    &   3.60    $\pm$   0.46    &   --          &   --          &\\
121212A &   --  &   513.2   $\pm$   15.3    &   559.1   $\pm$   6.0 &   824.6   $\pm$   35.5    &   1.96    $\pm$   0.26    &   1.96    $\pm$   0.33    &   --          &   --          &\\
121217A &   --  &   300.3   $\pm$   10.3    &   751.4   $\pm$   3.1 &   1448.4  $\pm$   21.2    &   46.43   $\pm$   1.03    &   120.38  $\pm$   2.77    &   --          &   --          &\\
121229A &   2.707   &   348.4   $\pm$   5.1 &   445.5   $\pm$   3.5 &   979.5   $\pm$   15.7    &   17.98   $\pm$   0.66    &   22.88   $\pm$   1.03    &   28.49   $\pm$   1.04    &   36.20    $\pm$  1.63    &\\
130131A &   --  &   152.7   $\pm$   7.4 &   193.5   $\pm$   1.9 &   229.5   $\pm$   8.0 &   9.04    $\pm$   0.92    &   2.20    $\pm$   0.26    &   --          &   --          &\\
130131A &   --  &   173.1   $\pm$   4.4 &   282.2   $\pm$   1.1 &   468.1   $\pm$   6.5 &   29.33   $\pm$   0.81    &   18.54   $\pm$   0.53    &   --          &   --          &\\
130211A &   --  &   17.6    $\pm$   4.1 &   216.1   $\pm$   2.4 &   567.7   $\pm$   18.1    &   9.30    $\pm$   0.37    &   10.57   $\pm$   0.45    &   --          &   --          &\\
130427B &   2.78    &   115.3   $\pm$   3.4 &   128.9   $\pm$   1.5 &   169.8   $\pm$   3.0 &   9.62    $\pm$   0.64    &   2.63    $\pm$   0.33    &   15.93   $\pm$   1.06    &   4.36     $\pm$  0.55    &\\
130514A &   3.6 &   147.5   $\pm$   18.7    &   236.9   $\pm$   2.7 &   464.1   $\pm$   4.0 &   86.70   $\pm$   2.49    &   104.53  $\pm$   12.91   &   219.48  $\pm$   6.31    &   265.00   $\pm$  32.70   &\\
130514A &   3.6 &   276.4   $\pm$   12.7    &   373.5   $\pm$   2.0 &   494.5   $\pm$   7.2 &   33.96   $\pm$   1.40    &   23.77   $\pm$   1.23    &   85.96   $\pm$   3.56    &   60.20    $\pm$  3.11    &\\
130528A &   --  &   545.2   $\pm$   15.3    &   697.2   $\pm$   9.6 &   1316.8  $\pm$   76.2    &   9.57    $\pm$   0.51    &   23.62   $\pm$   1.70    &   --          &   --          &\\
130528A &   --  &   978.9   $\pm$   6.8 &   1032.1  $\pm$   2.0 &   1965.7  $\pm$   79.9    &   16.58   $\pm$   0.67    &   33.13   $\pm$   1.75    &   --          &   --          &\\
130528A &   --  &   1243.6  $\pm$   10.6    &   1309.2  $\pm$   2.5 &   2169.9  $\pm$   163.9   &   9.52    $\pm$   0.64    &   21.18   $\pm$   1.96    &   --          &   --          &\\
130606A &   5.91    &   83.6    $\pm$   55.8    &   90.7    $\pm$   60.1    &   96.8    $\pm$   63.7    &   26.74   $\pm$   345.15  &   1.88    $\pm$   29.12   &   144.91  $\pm$   1870.72 &    10.20  $\pm$   158.00  &\\
130606A &   5.91    &   73.0    $\pm$   26.5    &   161.3   $\pm$   1.6 &   181.9   $\pm$   4.0 &   23.84   $\pm$   2.42    &   15.13   $\pm$   3.28    &   129.21  $\pm$   13.11   &   82.00    $\pm$  17.80   &\\
130606A &   5.91    &   196.7   $\pm$   5.7 &   222.1   $\pm$   1.8 &   253.1   $\pm$   8.8 &   28.54   $\pm$   2.57    &   6.96    $\pm$   0.98    &   154.70  $\pm$   13.92   &   37.70    $\pm$  5.31    &\\
130606A &   5.91    &   240.7   $\pm$   3.5 &   258.8   $\pm$   1.0 &   383.8   $\pm$   15.4    &   38.54   $\pm$   2.26    &   17.79   $\pm$   1.53    &   208.90  $\pm$   12.26   &   96.40    $\pm$  8.31    &\\
130606A &   5.91    &   347.0   $\pm$   12.4    &   411.1   $\pm$   3.0 &   472.1   $\pm$   9.5 &   16.69   $\pm$   1.08    &   9.50    $\pm$   1.03    &   90.48   $\pm$   5.87    &   51.50    $\pm$  5.59    &\\
130609B &   --  &   127.4   $\pm$   1.6 &   179.0   $\pm$   0.9 &   304.2   $\pm$   10.6    &   401.12  $\pm$   13.62   &   184.76  $\pm$   7.04    &   --          &   --          &\\
130609B &   --  &   199.7   $\pm$   9.8 &   276.9   $\pm$   1.6 &   436.9   $\pm$   5.6 &   136.37  $\pm$   4.33    &   105.00  $\pm$   4.25    &   --          &   --          &\\
130615A &   --  &   36.7    $\pm$   8.2 &   262.0   $\pm$   6.9 &   936.9   $\pm$   23.3    &   39.69   $\pm$   1.98    &   96.41   $\pm$   6.69    &   --          &   --          &\\
130722A &   --  &   215.9   $\pm$   6.3 &   268.6   $\pm$   2.3 &   303.9   $\pm$   5.0 &   24.20   $\pm$   1.08    &   14.51   $\pm$   1.86    &   --          &   --          &\\
130722A &   --  &   318.2   $\pm$   7.6 &   344.4   $\pm$   2.7 &   378.5   $\pm$   4.6 &   15.37   $\pm$   0.92    &   6.34    $\pm$   1.22    &   --          &   --          &\\
130803A &   --  &   453.2   $\pm$   32.3    &   502.6   $\pm$   17.2    &   859.7   $\pm$   128.7   &   1.83    $\pm$   0.32    &   2.78    $\pm$   0.76    &   --          &   --           &\\
130925A &   0.347   &   638.2   $\pm$   7.6 &   980.6   $\pm$   2.0 &   1184.1  $\pm$   4.9 &   47.12   $\pm$   0.57    &   126.79  $\pm$   2.64    &   1.38    $\pm$   0.02    &   3.70     $\pm$  0.08    &\\
130925A &   0.347   &   1298.2  $\pm$   3.2 &   1374.4  $\pm$   1.1 &   1748.8  $\pm$   14.2    &   61.72   $\pm$   1.23    &   80.76   $\pm$   2.06    &   1.80    $\pm$   0.04    &   2.36     $\pm$  0.06    &\\
130925A &   0.347   &   4657.6  $\pm$   6.6 &   5003.2  $\pm$   2.0 &   5580.0  $\pm$   11.6    &   47.67   $\pm$   0.59    &   121.05  $\pm$   1.67    &   1.39    $\pm$   0.02    &   3.54     $\pm$  0.05    &\\
130925A &   0.347   &   6517.7  $\pm$   11.0    &   7117.8  $\pm$   5.8 &   8214.8  $\pm$   97.7    &   50.94   $\pm$   1.05    &   225.19  $\pm$   5.29    &   1.49    $\pm$   0.03    &    6.58   $\pm$   0.15    &\\
130925A &   0.347   &   10094.5 $\pm$   92.1    &   11236.3 $\pm$   7.7 &   11903.5 $\pm$   8.1 &   7.58    $\pm$   0.19    &   54.57   $\pm$   2.03    &   0.22    $\pm$   0.01    &   1.59     $\pm$  0.06    &\\
131004A &   0.717   &   752.1   $\pm$   18.1    &   775.5   $\pm$   15.8    &   876.7   $\pm$   35.7    &   0.93    $\pm$   0.24    &   0.81    $\pm$   0.49    &   0.12    $\pm$   0.03    &    0.11   $\pm$   0.06    &\\
131030A &   1.293   &   22.4    $\pm$   4.5 &   112.2   $\pm$   1.0 &   268.8   $\pm$   2.4 &   704.26  $\pm$   21.42   &   535.48  $\pm$   18.89   &   294.80  $\pm$   8.96    &   224.00   $\pm$  7.91    &\\
131103A &   0.599   &   372.2   $\pm$   38179.4 &   379.7   $\pm$   0.4 &   571.6   $\pm$   60.3    &   2.70    $\pm$   0.80    &   1.98    $\pm$   0.88    &   0.24    $\pm$   0.07    &    0.18   $\pm$   0.08    &\\
131103A &   0.599   &   644.1   $\pm$   2.1 &   683.3   $\pm$   0.7 &   2092.4  $\pm$   44.1    &   50.70   $\pm$   1.66    &   81.18   $\pm$   3.18    &   4.58    $\pm$   0.15    &   7.33     $\pm$  0.29    &\\
131117A &   4.042   &   82.7    $\pm$   2.1 &   94.8    $\pm$   0.8 &   133.6   $\pm$   3.8 &   13.01   $\pm$   1.05    &   2.03    $\pm$   0.20    &   39.59   $\pm$   3.19    &   6.19     $\pm$  0.59    &\\
131127A &   --  &   439.3   $\pm$   31.2    &   799.0   $\pm$   24.0    &   5412.2  $\pm$   297.3   &   0.55    $\pm$   0.02    &   8.33    $\pm$   0.59    &   --          &   --           &\\
140108A &   --  &   64.3    $\pm$   1.5 &   86.7    $\pm$   0.4 &   135.7   $\pm$   1.7 &   284.71  $\pm$   11.63   &   49.42   $\pm$   2.14    &   --          &   --          &\\
140108A &   --  &   206.1   $\pm$   2.4 &   219.1   $\pm$   1.4 &   309.1   $\pm$   7.6 &   10.96   $\pm$   0.62    &   5.62    $\pm$   0.60    &   --          &   --          &\\
140114A &   3   &   18.0    $\pm$   6.1 &   194.6   $\pm$   2.3 &   308.1   $\pm$   6.4 &   117.92  $\pm$   3.61    &   181.61  $\pm$   7.61    &   221.80  $\pm$   6.79    &   342.00  $\pm$    14.30  &\\
140114A &   3   &   261.1   $\pm$   5.5 &   321.7   $\pm$   0.7 &   985.3   $\pm$   26.3    &   49.66   $\pm$   1.23    &   31.95   $\pm$   0.87    &   93.40   $\pm$   2.32    &   60.10    $\pm$  1.64    &\\
140206A &   2.73    &   45.6    $\pm$   0.9 &   59.7    $\pm$   0.4 &   115.5   $\pm$   1.6 &   550.56  $\pm$   19.70   &   97.38   $\pm$   3.91    &   884.58  $\pm$   31.65   &   156.00   $\pm$  6.28    &\\
140206A &   2.73    &   176.3   $\pm$   1.4 &   222.4   $\pm$   0.7 &   345.7   $\pm$   2.7 &   132.74  $\pm$   2.81    &   74.26   $\pm$   1.87    &   213.27  $\pm$   4.52    &   119.00   $\pm$  3.00    &\\
140301A &   1.416   &   517.4   $\pm$   11.9    &   577.3   $\pm$   3.5 &   951.9   $\pm$   39.5    &   2.46    $\pm$   0.17    &   2.79    $\pm$   0.24    &   1.23    $\pm$   0.09    &    1.39   $\pm$   0.12    &\\
140304A &   5.283   &   141.6   $\pm$   55.0    &   341.1   $\pm$   38.5    &   10968.1 $\pm$   288.0   &   3.34    $\pm$   0.47    &   14.73   $\pm$   2.27    &   15.34   $\pm$   2.15    &    67.60  $\pm$   10.40   &\\
140304A &   5.283   &   585.1   $\pm$   182.0   &   790.8   $\pm$   28.4    &   11894.2 $\pm$   9699.8  &   1.52    $\pm$   0.27    &   10.35   $\pm$   2.37    &   6.97    $\pm$   1.25    &    47.50  $\pm$   10.90   &\\
140304A &   5.283   &   12195.1 $\pm$   9283.6  &   16412.1 $\pm$   8835.7  &   77929.8 $\pm$   43627.1 &   0.05    $\pm$   0.04    &   10.21   $\pm$   11.49   &   0.23    $\pm$   0.17    &    46.80  $\pm$   52.70   &\\
140413A &   --  &   1838.2  $\pm$   35.7    &   2512.2  $\pm$   9.2 &   17144.7 $\pm$   180.5   &   14.03   $\pm$   0.22    &   217.99  $\pm$   3.92    &   --          &   --          &\\
140430A &   1.6 &   148.4   $\pm$   2.3 &   156.5   $\pm$   1.4 &   175.2   $\pm$   5.1 &   55.62   $\pm$   6.51    &   7.71    $\pm$   1.71    &   34.75   $\pm$   4.07    &   4.82    $\pm$    1.07   &\\
140430A &   1.6 &   164.4   $\pm$   1.4 &   171.8   $\pm$   0.4 &   231.8   $\pm$   2.7 &   137.25  $\pm$   9.26    &   21.25   $\pm$   1.70    &   85.76   $\pm$   5.78    &   13.30   $\pm$    1.06   &\\
140430A &   1.6 &   197.2   $\pm$   1.6 &   218.5   $\pm$   0.5 &   365.4   $\pm$   3.5 &   76.36   $\pm$   2.13    &   23.75   $\pm$   0.75    &   47.71   $\pm$   1.33    &   14.80   $\pm$    0.47   &\\
140430A &   1.6 &   17243.3 $\pm$   689.8   &   18274.6 $\pm$   15.6    &   20405.3 $\pm$   1299.8  &   0.20    $\pm$   0.51    &   2.47    $\pm$   6.91    &   0.13    $\pm$   0.32    &    1.55   $\pm$   4.32    &\\
140506A &   0.889   &   82.7    $\pm$   0.9 &   121.9   $\pm$   0.5 &   226.8   $\pm$   2.3 &   562.37  $\pm$   13.78   &   185.84  $\pm$   4.77    &   113.15  $\pm$   2.77    &   37.40    $\pm$  0.96    &\\
140506A &   0.889   &   198.8   $\pm$   2.9 &   240.6   $\pm$   1.3 &   407.1   $\pm$   17.6    &   68.93   $\pm$   2.27    &   45.38   $\pm$   2.19    &   13.87   $\pm$   0.46    &   9.13     $\pm$  0.44    &\\
140506A &   0.889   &   270.4   $\pm$   5.0 &   345.8   $\pm$   1.1 &   556.9   $\pm$   5.6 &   140.59  $\pm$   3.77    &   103.61  $\pm$   3.12    &   28.29   $\pm$   0.76    &   20.80    $\pm$  0.63    &\\
140512A &   0.725   &   99.5    $\pm$   1.8 &   127.9   $\pm$   0.9 &   176.4   $\pm$   2.3 &   190.70  $\pm$   9.26    &   60.24   $\pm$   3.66    &   25.45   $\pm$   1.24    &   8.04     $\pm$  0.49    &\\
140515A &   6.32    &   1362.1  $\pm$   269.1   &   2932.4  $\pm$   232.4   &   15038.4 $\pm$   3379.3  &   0.21    $\pm$   0.03    &   9.42    $\pm$   2.39    &   1.24    $\pm$   0.20    &    56.30  $\pm$   14.30   &\\
140619A &   --  &   100.5   $\pm$   29.4    &   184.5   $\pm$   13.6    &   387.9   $\pm$   166.6   &   77.79   $\pm$   5.32    &   80.44   $\pm$   11.06   &   --          &   --           &\\
140619A &   --  &   194.7   $\pm$   6.5 &   228.6   $\pm$   1.0 &   949.1   $\pm$   96.5    &   315.35  $\pm$   41.28   &   280.84  $\pm$   42.10   &   --          &   --          &\\
140709A &   --  &   132.9   $\pm$   0.6 &   139.9   $\pm$   0.3 &   257.8   $\pm$   6.5 &   76.12   $\pm$   2.65    &   19.20   $\pm$   0.84    &   --          &   --          &\\
140709A &   --  &   142.9   $\pm$   3.2 &   184.5   $\pm$   0.6 &   255.8   $\pm$   2.8 &   101.72  $\pm$   3.78    &   30.64   $\pm$   1.28    &   --          &   --          &\\
140709B &   --  &   70.1    $\pm$   6.1 &   113.0   $\pm$   1.4 &   392.7   $\pm$   19.8    &   25.07   $\pm$   0.94    &   13.59   $\pm$   0.57    &   --          &   --          &\\
140709B &   --  &   514.4   $\pm$   21.2    &   545.9   $\pm$   12.4    &   649.0   $\pm$   50.7    &   0.63    $\pm$   0.18    &   0.49    $\pm$   0.26    &   --          &   --           &\\
140709B &   --  &   834.5   $\pm$   48.1    &   886.1   $\pm$   33.7    &   1001.2  $\pm$   84.6    &   0.32    $\pm$   0.10    &   0.38    $\pm$   0.31    &   --          &   --           &\\
140710A &   0.558   &   323.9   $\pm$   13.1    &   348.7   $\pm$   7.7 &   792.4   $\pm$   71.6    &   1.59    $\pm$   0.23    &   1.95    $\pm$   0.38    &   0.12    $\pm$   0.02    &    0.15   $\pm$   0.03    &\\
140713A &   --  &   543.1   $\pm$   22.3    &   667.8   $\pm$   9.6 &   1392.2  $\pm$   66.8    &   5.82    $\pm$   0.51    &   13.04   $\pm$   1.36    &   --          &   --          &\\
140817A &   --  &   168.5   $\pm$   2.5 &   207.3   $\pm$   2.4 &   444.9   $\pm$   44.5    &   60.56   $\pm$   4.37    &   49.06   $\pm$   6.82    &   --          &   --          &\\
140817A &   --  &   245.6   $\pm$   10.8    &   290.0   $\pm$   2.1 &   529.3   $\pm$   19.2    &   24.61   $\pm$   2.85    &   22.59   $\pm$   3.23    &   --          &   --          &\\
140817A &   --  &   480.6   $\pm$   4.6 &   509.4   $\pm$   2.1 &   765.9   $\pm$   18.8    &   9.81    $\pm$   0.49    &   10.56   $\pm$   0.83    &   --          &   --          &\\
140817A &   --  &   722.8   $\pm$   12.7    &   743.6   $\pm$   6.1 &   891.7   $\pm$   32.8    &   4.11    $\pm$   0.77    &   3.47    $\pm$   1.09    &   --          &   --          &\\
141005A &   --  &   389.7   $\pm$   3.9E7   &   396.0   $\pm$   2.5E7   &   509.6   $\pm$   3E7 &   0.60    $\pm$   222503.62   &   0.35    $\pm$   197412.84   &   --          &   --           &\\
141005A &   --  &   866.7   $\pm$   56.5    &   1001.8  $\pm$   19.7    &   1096.9  $\pm$   41.6    &   1.34    $\pm$   1.00    &   1.03    $\pm$   0.82    &   --          &   --           &\\
141020A &   --  &   350.8   $\pm$   0   &   360.7   $\pm$   0   &   786.4   $\pm$   99.5    &   1.30    $\pm$   0   &   1.69    $\pm$   0.10    &   --          &   --          &\\
141031A &   --  &   342.5   $\pm$   37.8    &   454.5   $\pm$   20.6    &   1447.0  $\pm$   134.7   &   3.08    $\pm$   0.40    &   8.87    $\pm$   1.53    &   --          &   --           &\\
141031A &   --  &   585.8   $\pm$   25.2    &   796.2   $\pm$   2.8 &   912.0   $\pm$   3.2 &   14.81   $\pm$   0.99    &   13.70   $\pm$   1.03    &   --          &   --          &\\
141031A &   --  &   762.0   $\pm$   6.5 &   886.3   $\pm$   1.3 &   1296.2  $\pm$   15.3    &   56.92   $\pm$   1.26    &   52.37   $\pm$   1.22    &   --          &   --          &\\
141031A &   --  &   977.9   $\pm$   12.5    &   1098.3  $\pm$   2.4 &   1606.7  $\pm$   25.9    &   16.29   $\pm$   0.58    &   20.23   $\pm$   0.79    &   --          &   --          &\\
141031A &   --  &   2307.9  $\pm$   3969.5  &   15369.6 $\pm$   5830.4  &   293981.7    $\pm$   220593.4    &   0.02    $\pm$   0.01    &   18.27   $\pm$   13.47   &   --          &   --           &\\
141221A &   1.452   &   222.6   $\pm$   34.5    &   346.8   $\pm$   12.4    &   536.3   $\pm$   47.5    &   5.40    $\pm$   0.72    &   7.39    $\pm$   1.41    &   2.82    $\pm$   0.38    &    3.85   $\pm$   0.73    &\\
150206A &   2.087   &   1626.1  $\pm$   35.3    &   2317.5  $\pm$   6.5 &   3113.3  $\pm$   15.3    &   58.24   $\pm$   0.92    &   342.43  $\pm$   8.33    &   58.86   $\pm$   0.93    &    346.00 $\pm$   8.42    &\\
150222A &   --  &   145.5   $\pm$   4.5 &   181.4   $\pm$   2.1 &   233.7   $\pm$   5.5 &   8.00    $\pm$   0.53    &   3.31    $\pm$   0.33    &   --          &   --          &\\
150222A &   --  &   264.4   $\pm$   5.0 &   284.8   $\pm$   2.1 &   420.4   $\pm$   11.3    &   9.46    $\pm$   0.66    &   4.81    $\pm$   0.45    &   --          &   --          &\\
150323C &   --  &   64.6    $\pm$   17.0    &   190.4   $\pm$   1.3 &   264.3   $\pm$   19.0    &   29.35   $\pm$   2.15    &   9.66    $\pm$   0.74    &   --          &   --          &\\
150323C &   --  &   55.6    $\pm$   10.9    &   252.1   $\pm$   1.7 &   676.0   $\pm$   32.5    &   28.08   $\pm$   0.77    &   24.69   $\pm$   0.68    &   --          &   --          &\\
150323C &   --  &   361.4   $\pm$   15.6    &   401.6   $\pm$   2.8 &   699.2   $\pm$   54.1    &   2.18    $\pm$   0.23    &   1.38    $\pm$   0.16    &   --          &   --          &\\
150323C &   --  &   580.8   $\pm$   7.6 &   594.6   $\pm$   0.6 &   831.5   $\pm$   58.3    &   0.71    $\pm$   0.16    &   0.45    $\pm$   0.13    &   --          &   --          &\\
\enddata
\end{deluxetable}

%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&

\clearpage
\begin{deluxetable}{ccccccccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablecaption{Results of Linear
Regression Analysis. The correlations are derived from 200 GRBs with
redshifts. $R$ is the Spearman correlation coefficient, $P$ is the
chance probability, and $\delta$ is the dispersion of correlation.}
\tablewidth{0pt}
%\tabletypesize{\tiny}

\tablehead{ \colhead{Correlations}& \colhead{Expressions}&
\colhead{$R$}& \colhead{$P$}& \colhead{$\delta$} }

\startdata
$T_{decay}(T_{rise})$ & $\log T_{decay}=(0.77\pm 0.07)+(0.93\pm0.03)\times \log T_{rise}$ & 0.79 & $<10^{-4}$ & 0.57 \\
$T_{duration}(T_{peak})$ & $\log T_{duration}=(-0.35\pm 0.11)+(1.12\pm0.04)\times \log T_{peak}$ & 0.78 & $<10^{-4}$ & 0.55\\
\hline
$L_{\rm p}(T_{\rm peak,z})$ & $\log L_{\rm p}=(51.73\pm 0.17)+(-1.27\pm0.08)\times \log T_{\rm peak,z}$ & -0.77 & $<10^{-4}$ & 0.78 \\
$L_{\rm p}(T_{\rm rise,z})$ & $\log L_{\rm p}=(50.18\pm 0.12)+(-0.90\pm0.08)\times \log T_{\rm rise,z}$ & -0.64 & $<10^{-4}$ & 0.93\\
$L_{\rm p}(T_{\rm decay,z})$ & $\log L_{\rm p}=(50.47\pm 0.13)+(-0.77\pm0.06)\times \log T_{\rm decay,z}$ & -0.67 &$<10^{-4}$ & 0.91 \\
$L_{\rm p}(T_{\rm duration})$ & $\log L_{\rm p}=(50.74\pm 0.15)+(-0.84\pm0.06)\times \log T_{\rm duration}$ & -0.68 & $<10^{-4}$ & 0.89\\
$L_{\rm p}(E_{\rm x,iso})$ & $\log L_{\rm p}=(-4.14\pm 3.74)+(1.04\pm0.07)\times \log E_{\rm x,iso}$ & 0.71 & $<10^{-4}$ & 0.86 \\
$L_{\rm p}(L_{\rm x,iso})$ & $\log L_{\rm p}=(4.92\pm 0.82)+(0.90\pm0.02)\times \log L_{\rm x,iso}$ & 0.97 & $<10^{-4}$ & 0.31 \\
\hline
$L_{\rm x,iso}(T_{\rm peak,z})$ & $\log L_{\rm x,iso}=(51.96\pm 0.18)+(-1.38\pm0.08)\times \log T_{\rm peak,z}$ & -0.77 & $<10^{-4}$ & 0.84 \\
$L_{\rm x,iso}(T_{\rm rise,z})$ & $\log L_{\rm x,iso}=(50.31\pm 0.13)+(-1.00\pm0.08)\times \log T_{\rm rise,z}$ & -0.66 & $<10^{-4}$ & 0.99\\
$L_{\rm x,iso}(T_{\rm decay,z})$ & $\log L_{\rm x,iso}=(50.83\pm 0.13)+(-0.95\pm0.06)\times \log T_{\rm decay,z}$ & -0.76 &$<10^{-4}$ & 0.85 \\
$L_{\rm x,iso}(T_{\rm duration})$ & $\log L_{\rm x,iso}=(51.12\pm 0.14)+(-1.02\pm0.06)\times \log T_{\rm duration}$ & -0.77 & $<10^{-4}$ & 0.83\\
\hline
$T_{\rm peak,z}(T_{\rm waiting})$ & $\log T_{\rm peak,z}=(0.82\pm 0.06)+(0.77\pm0.03)\times \log T_{\rm waiting}$ & 0.87 & $<10^{-4}$ & 0.36 \\
$T_{\rm duration}(T_{\rm waiting})$ & $\log T_{\rm duration}=(0.67\pm 0.12)+(0.81\pm0.06)\times \log T_{\rm waiting}$ & 0.68 & $<10^{-4}$ & 0.73 \\
$L_{\rm p}(T_{\rm waiting})$ & $\log L_{\rm p}=(50.88\pm 0.14)+(-1.09\pm0.07)\times \log T_{\rm waiting}$ & -0.74 & $<10^{-4}$ & 0.82 \\
$L_{\rm x,iso}(T_{\rm waiting})$ & $\log L_{\rm x,iso}=(51.02\pm 0.15)+(-1.17\pm0.08)\times \log T_{\rm waiting}$ & -0.74 & $<10^{-4}$ & 0.89 \\
\enddata
\end{deluxetable}
